Improving Hyperparameter Learning under Approximate Inference in Gaussian Process Models

Approximate inference in Gaussian process (GP) models with non-conjugate likelihoods gets entangled with the learning of the model hyperparameters. We improve hyperparameter learning in GP models and focus on the interplay between variational inference (VI) and the learning target. While VI's lower bound to the marginal likelihood is a suitable objective for inferring the approximate posterior, we show that a direct approximation of the marginal likelihood as in Expectation Propagation (EP) is a better learning objective for hyperparameter optimization. We design a hybrid training procedure to bring the best of both worlds: it leverages conjugate-computation VI for inference and uses an EP-like marginal likelihood approximation for hyperparameter learning. We compare VI, EP, Laplace approximation, and our proposed training procedure and empirically demonstrate the effectiveness of our proposal across a wide range of data sets.

==> fig/tikz/classification_relative_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=1,
  fill=white,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Data set \#},
xmin=-0.3, xmax=28.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative accuracy},
ymin=0.86, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.875
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4 0.977346278317152
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
4 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
4 0.977346278317152
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 0.977346278317152
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7 0.954576043068641
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
7 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
7 0.927321668909825
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 0.9185733512786
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
8 0.976744186046512
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
8 0.976744186046512
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8 0.976744186046512
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
9 0.93048128342246
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
9 0.983957219251337
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 0.999676741554873
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
10 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
10 0.999676741554873
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 0.999676741554873
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
11 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
11 0.989304812834225
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
11 0.994652406417112
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
12 0.995555555555556
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
12 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
12 0.995555555555556
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
12 0.991111111111111
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
13 0.991031717098068
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
13 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14 0.981931543453365
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
14 0.982058786105102
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
14 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
14 0.996988590575561
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15 0.989861920271572
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
15 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
15 0.979677966879215
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
15 0.993164824074499
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
16 0.980988593155894
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
16 0.984790874524715
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
16 0.977186311787072
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
17 0.978112402181646
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
17 0.968294996442969
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
17 0.985439886175006
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
17 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
18 0.992815226011102
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
18 0.994607454401269
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
18 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18 0.998207771609834
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
19 0.999979497273138
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
19 0.990404723828269
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
19 0.995222864640997
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
19 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20 0.971584027765225
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
20 0.943204208166881
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
20 0.975958496773377
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
21 0.997863247863248
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
21 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
22 0.99496644295302
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
22 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
22 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
22 0.998322147651007
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
23 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
23 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
23 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
23 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
24 0.998292602415399
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
24 0.998281219764834
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
24 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
24 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
25 0.99661317100166
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
25 0.99830658550083
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
25 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
25 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
26 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
26 0.99872954335597
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
26 0.998736092101558
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
26 0.998736092101558
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
27 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
27 0.990909090909091
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
27 0.997402597402597
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27 0.998701298701299
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.3 0.988261319921069
28.3 0.988261319921069
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.3 0.990044831440579
28.3 0.990044831440579
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
-0.3 0.99157343831666
28.3 0.99157343831666
};
\addplot [semithick, black, forget plot]
table {%
-0.3 0.994370908102317
28.3 0.994370908102317
};
\addplot [semithick, black, mark=mystar, mark size=3, mark options={solid}]
table {%
1 5
};
\addlegendentry{Ours (mean: 0.994, std.dev.: 0.016)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1 5
};
\addlegendentry{VI (mean: 0.992, std.dev.: 0.015)}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 5
};
\addlegendentry{LA (mean: 0.988, std.dev.: 0.025)}
\addplot [semithick, darkorange25512714, mark=square*, mark size=1.75, mark options={solid}]
table {%
1 5
};
\addlegendentry{EP (mean: 0.99, std.dev.: 0.017)}
\end{axis}

\end{tikzpicture}


==> fig/tikz/classification_relative_acc_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Data set \#},
xmin=-0.3, xmax=28.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative accuracy},
ymin=0.87, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.873239436619718
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
1 0.95774647887324
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1 0.929577464788732
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 0.951282051282051
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
2 0.933333333333333
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2 0.946153846153846
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3 0.998863636363636
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
3 0.998863636363636
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.996590909090909
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4 0.995549766634104
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
4 0.98887441658526
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
4 0.997774883317052
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7 0.976484560570071
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
7 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
7 0.9628096369189
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 0.961927383780115
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
8 0.996127033307514
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
8 0.983733539891557
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 0.999225406661503
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
9 0.934196332254585
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
9 0.990291262135922
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 0.997842502696872
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 0.992523805776344
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
10 0.973384748563784
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
10 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 0.998709372786653
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
11 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
11 0.996258685195083
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
11 0.996258685195083
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 0.997862105825761
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
12 0.989836500220946
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
12 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
12 0.989836500220946
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
12 0.98806893504198
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13 0.999115290491513
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
13 0.998708609507773
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
13 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 0.999557645245757
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14 0.981013924540992
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
14 0.98342762516549
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
14 0.99667956527847
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
14 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15 0.991332478512431
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
15 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
15 0.985677974165077
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
15 0.986004195569732
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
16 0.996928982725528
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
16 0.998464491362764
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
16 0.997696737044146
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
17 0.979825644838296
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
17 0.961617881596777
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
17 0.984996342618685
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
17 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
18 0.99566588052947
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
18 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
18 0.996751802295265
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18 0.998193319587892
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
19 0.998568130560273
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
19 0.993809571606787
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
19 0.999526807095026
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
19 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20 0.979566284458408
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
20 0.95417597252945
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
20 0.982358933806374
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
21 0.985237483953787
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
21 0.999786050492084
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21 0.999786050492084
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
22 0.998988707230743
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
22 0.995112084948593
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
22 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
22 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
23 0.997492256746253
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
23 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
23 0.997492256746253
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
23 0.997639646307467
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
24 0.99897693303707
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
24 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
24 0.999318335963316
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
24 0.999488466518535
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
25 0.998462299716202
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
25 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
25 0.998633155303291
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
25 0.998463409168067
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
26 0.999369444540943
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
26 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
26 0.999241629245188
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
26 0.999240973782133
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
27 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
27 0.996096291476903
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
27 0.999739752765127
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27 1
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
-0.3 0.988603113554703
28.3 0.988603113554703
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.3 0.986394149563256
28.3 0.986394149563256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
-0.3 0.990749370823372
28.3 0.990749370823372
};
\addplot [semithick, black, forget plot]
table {%
-0.3 0.996899891096282
28.3 0.996899891096282
};
\addplot [semithick, black, mark=mystar, mark size=3, mark options={solid}]
table {%
1 5
};
\addlegendentry{Ours (mean: 0.997, std.dev.: 0.008)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1 5
};
\addlegendentry{VI (mean: 0.991, std.dev.: 0.017)}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 5
};
\addlegendentry{LA (mean: 0.989, std.dev.: 0.025)}
\addplot [semithick, darkorange25512714, mark=square*, mark size=1.75, mark options={solid}]
table {%
1 5
};
\addlegendentry{EP (mean: 0.986, std.dev.: 0.020)}
\end{axis}

\end{tikzpicture}


==> fig/tikz/classification_relative_lpd_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Data set \#},
xmin=0, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative accuracy},
ymin=0.82, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1 0.954545454545454
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
1 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1 0.954545454545454
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.954545454545454
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
2 0.98841059602649
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.98841059602649
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
3 0.833333333333333
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4 0.994818652849741
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
4 0.937823834196891
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
4 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5 0.993364299933643
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
5 0.993696084936961
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
5 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 0.97378898473789
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
6 0.989361702127659
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
6 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 0.952127659574468
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7 0.951327433628319
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
7 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
7 0.942477876106195
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 0.946902654867257
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
8 0.99112002291607
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
8 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
8 0.995560011458035
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 0.995560011458035
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9 0.990843123704216
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
9 0.975639253628196
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
9 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 0.984709744298549
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
10 0.984848484848485
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
10 0.882575757575757
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
11 0.990111277908833
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
11 0.960826363571378
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
11 0.982891319369981
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
12 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
12 0.987329682923723
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
12 0.996386731185534
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
12 0.998185406850885
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13 0.976405683807662
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
13 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
13 0.969199136842962
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 0.974023858963397
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14 0.974568096115057
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
14 0.925791458388143
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
14 0.978795053933176
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
14 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15 0.961456102783726
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
15 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
15 0.974304068522484
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
15 0.9593147751606
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16 0.982248520710059
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
16 0.980769230769231
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
16 0.877218934911243
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
16 1
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
17 0.997036910712953
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
17 0.994041845642234
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
17 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
17 0.998518455356477
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
18 0.996619437102245
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
18 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
18 1
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18 0.998309718551122
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
19 0.993282382221439
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
19 1
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
19 0.993282382221439
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
19 0.99496729291016
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
20 0.997507270461155
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
20 0.998753635230578
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20 0.998753635230578
};
\addplot [semithick, steelblue31119180, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 1
};
\addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=1.75, mark options={solid}, only marks, forget plot]
table {%
21 0.989834815756036
};
\addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
21 0.993646759847522
};
\addplot [semithick, black, opacity=0.5, mark=mystar, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21 0.98856416772554
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.44089209850063e-16 0.986929509385408
22 0.986929509385408
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
4.44089209850063e-16 0.987052777386783
22 0.987052777386783
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
4.44089209850063e-16 0.970141450242081
22 0.970141450242081
};
\addplot [semithick, black, forget plot]
table {%
4.44089209850063e-16 0.986032496012234
22 0.986032496012234
};
\addplot [semithick, black, mark=mystar, mark size=3, mark options={solid}]
table {%
1 5
};
\addlegendentry{Ours (mean: 0.986, std.dev.: 0.018)}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1 5
};
\addlegendentry{VI (mean: 0.97, std.dev.: 0.047)}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 5
};
\addlegendentry{LA (mean: 0.987, std.dev.: 0.015)}
\addplot [semithick, darkorange25512714, mark=square*, mark size=1.75, mark options={solid}]
table {%
1 5
};
\addlegendentry{EP (mean: 0.987, std.dev.: 0.021)}
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/CVI_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=dimgray87]
table{%
x  y
-0.937779702058313 4.7
-0.783409491838901 5
-1 5
-1 4.7
-1 4.55524769720166
-0.937779702058313 4.7
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
-0.849752924277543 4.1
-0.716564802822777 4.4
-0.7 4.43764889349719
-0.595965892767392 4.7
-0.462344804105107 5
-0.7 5
-0.783409491838901 5
-0.937779702058313 4.7
-1 4.55524769720166
-1 4.4
-1 4.1
-1 3.83670549181938
-0.849752924277543 4.1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
-0.850911619216733 3.5
-0.7 3.73330858165107
-0.663142288258356 3.8
-0.520012383234496 4.1
-0.400564079169912 4.4
-0.4 4.40142131031263
-0.268624730322458 4.7
-0.128079635660811 5
-0.4 5
-0.462344804105107 5
-0.595965892767392 4.7
-0.7 4.43764889349719
-0.716564802822777 4.4
-0.849752924277543 4.1
-1 3.83670549181938
-1 3.8
-1 3.5
-1 3.26327405206973
-0.850911619216733 3.5
};
\addplot [draw=none, fill=gray]
table{%
x  y
-0.835037641377688 2.9
-0.7 3.1128861893599
-0.650827218543792 3.2
-0.489357149421274 3.5
-0.4 3.66902928751266
-0.324629677670735 3.8
-0.176174408646787 4.1
-0.1 4.27597557137892
-0.0328412090983249 4.4
0.126033362788588 4.7
0.2 4.83867991252094
0.311808274151418 5
0.2 5
-0.1 5
-0.128079635660811 5
-0.268624730322458 4.7
-0.4 4.40142131031263
-0.400564079169912 4.4
-0.520012383234496 4.1
-0.663142288258356 3.8
-0.7 3.73330858165107
-0.850911619216733 3.5
-1 3.26327405206973
-1 3.2
-1 2.9
-1 2.67535047663119
-0.835037641377688 2.9
};
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.848968850663462 2.3
-0.7 2.50175421959919
-0.635829178707008 2.6
-0.450375659051906 2.9
-0.4 2.99222860930225
-0.274180451048013 3.2
-0.103243094674944 3.5
-0.1 3.5058971062162
0.0959371229435051 3.8
0.2 3.98019012561921
0.292137635289161 4.1
0.5 4.39107144447217
0.508222565976208 4.4
0.775885757530652 4.7
0.8 4.72790074458413
1.06579581961923 5
0.8 5
0.5 5
0.311808274151418 5
0.2 4.83867991252094
0.126033362788588 4.7
-0.032841209098325 4.4
-0.1 4.27597557137892
-0.176174408646787 4.1
-0.324629677670735 3.8
-0.4 3.66902928751266
-0.489357149421274 3.5
-0.650827218543792 3.2
-0.7 3.1128861893599
-0.835037641377688 2.9
-1 2.67535047663119
-1 2.6
-1 2.3
-1 2.09713439732503
-0.848968850663462 2.3
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.81180230337105 1.7
-0.7 1.85654480302488
-0.607326949873089 2
-0.416579281363937 2.3
-0.4 2.32625880368585
-0.208469391002638 2.6
-0.1 2.76956994915066
0.00211263491610297 2.9
0.2 3.17745590292043
0.221289209529888 3.2
0.48842121510593 3.5
0.5 3.5139675077585
0.795579700372182 3.8
0.8 3.80456362796276
1.1 4.07981126153205
1.12286324137699 4.1
1.4 4.3595672528431
1.44272564543059 4.4
1.7 4.65665225991303
1.74146154648137 4.7
2 4.9790337122809
2.01753891274217 5
2 5
1.7 5
1.4 5
1.1 5
1.06579581961923 5
0.8 4.72790074458413
0.775885757530652 4.7
0.508222565976208 4.4
0.5 4.39107144447217
0.292137635289161 4.1
0.2 3.98019012561921
0.0959371229435051 3.8
-0.1 3.5058971062162
-0.103243094674944 3.5
-0.274180451048013 3.2
-0.4 2.99222860930225
-0.450375659051906 2.9
-0.635829178707008 2.6
-0.7 2.50175421959919
-0.848968850663462 2.3
-1 2.09713439732503
-1 2
-1 1.7
-1 1.41522630815954
-0.81180230337105 1.7
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.405559178875037 -1
-0.546373083688348 -0.7
-0.649539583399186 -0.4
-0.7 -0.207248521106218
-0.732550688384995 -0.1
-0.783040531866063 0.2
-0.78484754117973 0.5
-0.733659597213113 0.8
-0.7 0.894429341503377
-0.630761251856206 1.1
-0.487972529009068 1.4
-0.4 1.55623935018581
-0.305816368257315 1.7
-0.103215343404416 2
-0.1 2.00471157693393
0.154983329885202 2.3
0.2 2.35509400434636
0.467899592782058 2.6
0.5 2.63166156661767
0.8 2.85649825004051
0.866959808438492 2.9
1.1 3.0602489993393
1.29456556624913 3.2
1.4 3.27808722634009
1.65196428826166 3.5
1.7 3.54199470219487
1.93511604719436 3.8
2 3.86869394215901
2.17748433000122 4.1
2.3 4.2538862175498
2.40058631587803 4.4
2.6 4.68587706181392
2.6092042243064 4.7
2.80226485644766 5
2.6 5
2.3 5
2.01753891274217 5
2 4.9790337122809
1.74146154648137 4.7
1.7 4.65665225991303
1.44272564543059 4.4
1.4 4.3595672528431
1.12286324137699 4.1
1.1 4.07981126153205
0.8 3.80456362796276
0.795579700372182 3.8
0.5 3.5139675077585
0.48842121510593 3.5
0.221289209529888 3.2
0.2 3.17745590292043
0.00211263491610295 2.9
-0.1 2.76956994915066
-0.208469391002638 2.6
-0.4 2.32625880368585
-0.416579281363937 2.3
-0.607326949873089 2
-0.7 1.85654480302488
-0.81180230337105 1.7
-1 1.41522630815954
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.582321743245559
4.92200374006328 0.5
4.7 0.265882835679238
4.63735295080164 0.2
4.4 -0.0492168000089562
4.35140073574645 -0.1
4.1 -0.361915755388213
4.06314020130122 -0.4
3.8 -0.670359503050354
3.77074105687424 -0.7
3.5 -0.971401551393327
3.47078604601748 -1
3.5 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.467476608853996 -1
0.2 -0.709442392462856
0.193850961437417 -0.7
0.0328913383329461 -0.4
-0.0908552487033781 -0.1
-0.1 -0.0610397980320592
-0.146507434868388 0.2
-0.149720106566492 0.5
-0.1 0.779304026498871
-0.0943183678592536 0.8
0.0688412775000338 1.1
0.2 1.28312974223843
0.337569304462271 1.4
0.5 1.52347167362837
0.8 1.6897402399876
0.816639962914917 1.7
1.1 1.86124755820607
1.2760278873684 2
1.4 2.09287467814328
1.60872335918023 2.3
1.7 2.38878315809686
1.88181187771097 2.6
2 2.73984259052785
2.12564816590431 2.9
2.3 3.13588471195676
2.34795840392701 3.2
2.55836746915826 3.5
2.6 3.56180289314801
2.7679104552748 3.8
2.9 4.00720953901836
2.96521756945459 4.1
3.1581343629536 4.4
3.2 4.46856915456331
3.35731897989263 4.7
3.5 4.93783744874791
3.54331892354399 5
3.5 5
3.2 5
2.9 5
2.80226485644766 5
2.6092042243064 4.7
2.6 4.68587706181392
2.40058631587803 4.4
2.3 4.2538862175498
2.17748433000122 4.1
2 3.86869394215901
1.93511604719436 3.8
1.7 3.54199470219487
1.65196428826166 3.5
1.4 3.27808722634009
1.29456556624913 3.2
1.1 3.0602489993393
0.866959808438492 2.9
0.8 2.85649825004051
0.5 2.63166156661767
0.467899592782058 2.6
0.2 2.35509400434636
0.154983329885202 2.3
-0.1 2.00471157693393
-0.103215343404416 2
-0.305816368257315 1.7
-0.4 1.55623935018581
-0.487972529009068 1.4
-0.630761251856206 1.1
-0.7 0.894429341503377
-0.733659597213113 0.8
-0.78484754117973 0.5
-0.783040531866063 0.2
-0.732550688384995 -0.1
-0.7 -0.207248521106218
-0.649539583399186 -0.4
-0.546373083688348 -0.7
-0.405559178875037 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47078604601748 -1
3.5 -0.971401551393327
3.77074105687424 -0.7
3.8 -0.670359503050354
4.06314020130122 -0.4
4.1 -0.361915755388213
4.35140073574645 -0.1
4.4 -0.0492168000089562
4.63735295080164 0.2
4.7 0.265882835679238
4.92200374006328 0.5
5 0.582321743245559
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.08442786138232
4.91786583180674 2
4.7 1.77632046405002
4.6257329930416 1.7
4.4 1.4685144309981
4.33328884828416 1.4
4.1 1.16127194686708
4.04025958391571 1.1
3.8 0.85507767377874
3.74613449793819 0.8
3.5 0.550815271499909
3.44996530892486 0.5
3.2 0.250058070331831
3.14998881040762 0.2
2.9 -0.044496960884306
2.84286550831573 -0.1
2.6 -0.328472741886312
2.52193205945267 -0.4
2.3 -0.595234888534657
2.17243362008753 -0.7
2 -0.835365472524378
1.755318191994 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709442392462856
0.467476608853996 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.755318191994 -1
2 -0.835365472524378
2.17243362008753 -0.7
2.3 -0.595234888534657
2.52193205945267 -0.4
2.6 -0.328472741886312
2.84286550831573 -0.1
2.9 -0.044496960884306
3.14998881040762 0.2
3.2 0.250058070331831
3.44996530892486 0.5
3.5 0.550815271499909
3.74613449793819 0.8
3.8 0.85507767377874
4.04025958391571 1.1
4.1 1.16127194686708
4.33328884828416 1.4
4.4 1.4685144309981
4.6257329930416 1.7
4.7 1.77632046405002
4.91786583180674 2
5 2.08442786138232
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.54331892354399 5
3.5 4.93783744874791
3.35731897989263 4.7
3.2 4.46856915456331
3.1581343629536 4.4
2.96521756945459 4.1
2.9 4.00720953901836
2.7679104552748 3.8
2.6 3.56180289314801
2.55836746915826 3.5
2.34795840392701 3.2
2.3 3.13588471195676
2.12564816590431 2.9
2 2.73984259052785
1.88181187771097 2.6
1.7 2.38878315809686
1.60872335918023 2.3
1.4 2.09287467814328
1.2760278873684 2
1.1 1.86124755820607
0.816639962914917 1.7
0.8 1.6897402399876
0.5 1.52347167362837
0.337569304462271 1.4
0.2 1.28312974223843
0.0688412775000338 1.1
-0.0943183678592536 0.8
-0.1 0.779304026498871
-0.149720106566492 0.5
-0.146507434868388 0.2
-0.1 -0.0610397980320592
-0.0908552487033781 -0.1
0.0328913383329461 -0.4
0.193850961437417 -0.7
0.2 -0.709442392462856
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/CVI_mean_lml_ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.40564048840692 -1
-0.546732092719237 -0.7
-0.651124974145115 -0.4
-0.7 -0.224778161402641
-0.740349622403934 -0.1
-0.807413719948168 0.2
-0.849115496287885 0.5
-0.874210068425358 0.8
-0.887073622973222 1.1
-0.886626076287214 1.4
-0.872168901636059 1.7
-0.8512274424923 2
-0.833688232764876 2.3
-0.821162023493017 2.6
-0.811246222270393 2.9
-0.804147610777976 3.2
-0.79799674768677 3.5
-0.789657018130571 3.8
-0.785575681837509 4.1
-0.788039961490699 4.4
-0.785969074244168 4.7
-0.786815116085863 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.582321717187734
4.92200376433778 0.5
4.7 0.265882811219355
4.6373529737179 0.2
4.4 -0.0492168229062846
4.35140075738079 -0.1
4.1 -0.361915776793272
4.06314022179131 -0.4
3.8 -0.670359523092352
3.77074107645937 -0.7
3.5 -0.97140157028265
3.4707860650898 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 4.38671117877063
2 4.27962611205177
2.14120513259396 4.4
2.3 4.50101733865943
2.45791029519116 4.7
2.6 4.85181119404508
2.7010653182783 5
2.6 5
2.3 5
2 5
1.7 5
1.49354805891058 5
1.58037715099846 4.7
1.69286460525856 4.4
1.7 4.38671117877063
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.46742611302188 -1
0.2 -0.709818081628722
0.193597536275606 -0.7
0.0314680615977724 -0.4
-0.0977465804874986 -0.1
-0.1 -0.0922263744428134
-0.164996739520696 0.2
-0.203863069128778 0.5
-0.221557279556234 0.8
-0.224116256192828 1.1
-0.212431578934418 1.4
-0.185200806612832 1.7
-0.146936432240377 2
-0.110060945561544 2.3
-0.1 2.40969157883072
-0.0605877007741747 2.6
-0.00667387425946567 2.9
0.046744531943468 3.2
0.10590820975362 3.5
0.188629311384175 3.8
0.2 3.82546263298877
0.207639581557492 3.8
0.27986619683589 3.5
0.352242668072691 3.2
0.441225006359755 2.9
0.5 2.74855604970501
0.568275421045001 2.6
0.754908068915045 2.3
0.8 2.25222453883624
1.1 2.10410747376461
1.4 2.23088401625473
1.47700944792963 2.3
1.7 2.48418545733761
1.80422681181838 2.6
2 2.81120220882533
2.07129925372317 2.9
2.3 3.19156168190364
2.30639951427895 3.2
2.52718143846475 3.5
2.6 3.60239267236119
2.74105003717087 3.8
2.9 4.04086926409638
2.94191436348036 4.1
3.14112186368859 4.4
3.2 4.49360639907381
3.34132100356917 4.7
3.5 4.95910460557525
3.52864151887757 5
3.5 5
3.2 5
2.9 5
2.7010653182783 5
2.6 4.85181119404508
2.45791029519116 4.7
2.3 4.50101733865943
2.14120513259396 4.4
2 4.27962611205177
1.7 4.38671117877063
1.69286460525856 4.4
1.58037715099846 4.7
1.49354805891058 5
1.4 5
1.1 5
0.8 5
0.5 5
0.2 5
-0.1 5
-0.4 5
-0.7 5
-0.786815116085863 5
-0.785969074244168 4.7
-0.788039961490699 4.4
-0.785575681837509 4.1
-0.789657018130571 3.8
-0.79799674768677 3.5
-0.804147610777976 3.2
-0.811246222270393 2.9
-0.821162023493017 2.6
-0.833688232764876 2.3
-0.8512274424923 2
-0.872168901636059 1.7
-0.886626076287214 1.4
-0.887073622973221 1.1
-0.874210068425358 0.8
-0.849115496287885 0.5
-0.807413719948168 0.2
-0.740349622403934 -0.1
-0.7 -0.224778161402641
-0.651124974145115 -0.4
-0.546732092719237 -0.7
-0.40564048840692 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.4707860650898 -1
3.5 -0.97140157028265
3.77074107645937 -0.7
3.8 -0.670359523092351
4.06314022179132 -0.4
4.1 -0.361915776793272
4.35140075738079 -0.1
4.4 -0.0492168229062846
4.6373529737179 0.2
4.7 0.265882811219355
4.92200376433778 0.5
5 0.582321717187734
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.08442591014048
4.91786772537397 2
4.7 1.77631854819578
4.6257348578452 1.7
4.4 1.46851254462714
4.33329069227699 1.4
4.1 1.16127008123897
4.0402614187637 1.1
3.8 0.855075816704436
3.74613634022703 0.8
3.5 0.550813407292667
3.44996718170741 0.5
3.2 0.250056180739272
3.14999074560535 0.2
2.9 -0.0444988947884464
2.84286755020473 -0.1
2.6 -0.328474735803856
2.52193426695096 -0.4
2.3 -0.595236939762917
2.17243607195455 -0.7
2 -0.835367521370642
1.75532106558857 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709818081628722
0.46742611302188 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75532106558857 -1
2 -0.835367521370642
2.17243607195455 -0.7
2.3 -0.595236939762917
2.52193426695096 -0.4
2.6 -0.328474735803856
2.84286755020473 -0.1
2.9 -0.0444988947884464
3.14999074560535 0.2
3.2 0.250056180739272
3.44996718170741 0.5
3.5 0.550813407292667
3.74613634022703 0.8
3.8 0.855075816704436
4.0402614187637 1.1
4.1 1.16127008123897
4.33329069227699 1.4
4.4 1.46851254462714
4.6257348578452 1.7
4.7 1.77631854819578
4.91786772537397 2
5 2.08442591014048
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.52864151887757 5
3.5 4.95910460557525
3.34132100356917 4.7
3.2 4.49360639907381
3.14112186368859 4.4
2.94191436348036 4.1
2.9 4.04086926409638
2.74105003717087 3.8
2.6 3.60239267236119
2.52718143846475 3.5
2.30639951427895 3.2
2.3 3.19156168190364
2.07129925372317 2.9
2 2.81120220882533
1.80422681181838 2.6
1.7 2.48418545733761
1.47700944792963 2.3
1.4 2.23088401625473
1.1 2.10410747376461
0.8 2.25222453883624
0.754908068915045 2.3
0.568275421045001 2.6
0.5 2.74855604970501
0.441225006359755 2.9
0.352242668072691 3.2
0.27986619683589 3.5
0.207639581557492 3.8
0.2 3.82546263298877
0.188629311384175 3.8
0.10590820975362 3.5
0.046744531943468 3.2
-0.0066738742594657 2.9
-0.0605877007741747 2.6
-0.1 2.40969157883072
-0.110060945561544 2.3
-0.146936432240377 2
-0.185200806612832 1.7
-0.212431578934418 1.4
-0.224116256192828 1.1
-0.221557279556234 0.8
-0.203863069128778 0.5
-0.164996739520696 0.2
-0.1 -0.0922263744428134
-0.0977465804874986 -0.1
0.0314680615977724 -0.4
0.193597536275606 -0.7
0.2 -0.709818081628722
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\addplot [semithick, forestgreen4416044, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
1.4 4.38729960387076
1.4107704073557 4.4
1.64919277276499 4.7
1.7 4.76414198622286
1.85456117147986 5
1.7 5
1.4 5
1.1 5
0.8 5
0.788386830715382 5
0.8 4.95378355287469
0.883873708364786 4.7
1.1 4.42479523171893
1.3168440704885 4.4
1.4 4.38729960387076
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.1 3.49915389812451
1.10162268871754 3.5
1.4 3.60603824481895
1.55829926284781 3.8
1.7 3.94062721060176
1.79587282798046 4.1
1.98480378653079 4.4
2 4.42421840669045
2.13682753044301 4.7
2.29683764048468 5
2 5
1.85456117147986 5
1.7 4.76414198622286
1.64919277276499 4.7
1.4107704073557 4.4
1.4 4.38729960387076
1.3168440704885 4.4
1.1 4.42479523171893
0.883873708364786 4.7
0.8 4.95378355287469
0.788386830715382 5
0.5 5
0.419224760450279 5
0.489987555971424 4.7
0.5 4.66224027247765
0.556347039567912 4.4
0.615730467473972 4.1
0.720980945499101 3.8
0.8 3.61554096020367
1.09772570249046 3.5
1.1 3.49915389812451
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.604383781477418 -1
-0.7 -0.746489303349719
-0.720610519336755 -0.7
-0.828131849429229 -0.4
-0.90095170182133 -0.1
-0.952190305863017 0.2
-0.987779701539726 0.5
-1 0.65335967544952
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0935048891473306
4.99349030554836 -0.1
4.7 -0.393028137094725
4.69299993313807 -0.4
4.4 -0.692088007982958
4.39202965292873 -0.7
4.1 -0.990119637085947
4.08998314052689 -1
4.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.8 2.2617682066366
0.91162580737258 2.3
1.1 2.35176549949678
1.31329570923861 2.6
1.4 2.68992511240622
1.53544649710435 2.9
1.7 3.14484654729929
1.73208066207188 3.2
1.90038644195516 3.5
2 3.68103399944567
2.06390413521849 3.8
2.21652439438699 4.1
2.3 4.27547476830926
2.3637020948209 4.4
2.51005256945799 4.7
2.6 4.9079650134735
2.64638869906144 5
2.6 5
2.3 5
2.29683764048468 5
2.13682753044301 4.7
2 4.42421840669045
1.98480378653079 4.4
1.79587282798046 4.1
1.7 3.94062721060176
1.55829926284781 3.8
1.4 3.60603824481895
1.10162268871754 3.5
1.1 3.49915389812451
1.09772570249046 3.5
0.8 3.61554096020367
0.720980945499101 3.8
0.615730467473972 4.1
0.556347039567912 4.4
0.5 4.66224027247765
0.489987555971424 4.7
0.419224760450279 5
0.2 5
0.105551398050781 5
0.109450896201193 4.7
0.118811340980089 4.4
0.147454490326421 4.1
0.2 3.81071668814143
0.202949360241912 3.8
0.25425679957111 3.5
0.295601962602534 3.2
0.370631084108954 2.9
0.494399607207172 2.6
0.5 2.58675726685057
0.760076054899313 2.3
0.8 2.2617682066366
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.746489303349719
-0.604383781477418 -1
-0.4 -1
-0.1 -1
0.0950179496845851 -1
-0.0954543900588784 -0.7
-0.1 -0.691284302635057
-0.207981979340859 -0.4
-0.304427124525935 -0.1
-0.387394360487999 0.2
-0.4 0.265181382077865
-0.422728446115812 0.5
-0.438707954751541 0.8
-0.448399500355845 1.1
-0.455021841187926 1.4
-0.461143796701067 1.7
-0.469865850481858 2
-0.479270407190252 2.3
-0.479490470261721 2.6
-0.465823808798265 2.9
-0.43905074464233 3.2
-0.400619811299929 3.5
-0.4 3.51007277141998
-0.398549743175615 3.5
-0.317744161959311 3.2
-0.280265043428322 2.9
-0.264924906505515 2.6
-0.253772059507831 2.3
-0.221585783593634 2
-0.123319257536518 1.7
-0.1 1.66009099096269
-0.0479343738814804 1.4
0.0632462997650648 1.1
0.2 0.930486054818022
0.5 0.821296118521705
0.8 0.930333802763269
1.00143650262935 1.1
1.1 1.18158603191376
1.29226980291723 1.4
1.4 1.53664841509238
1.5251054867403 1.7
1.7 1.98824355155727
1.70861036572248 2
1.90635019193901 2.3
2 2.48992727489923
2.0739736884285 2.6
2.23643469283123 2.9
2.3 3.04833423353783
2.39780201037344 3.2
2.54450999825257 3.5
2.6 3.64496335985782
2.69889193565798 3.8
2.8405668279995 4.1
2.9 4.27155636563972
2.9827140449611 4.4
3.12868548340976 4.7
3.2 4.92583621789478
3.24903165302742 5
3.2 5
2.9 5
2.64638869906144 5
2.6 4.9079650134735
2.51005256945799 4.7
2.3637020948209 4.4
2.3 4.27547476830926
2.21652439438699 4.1
2.06390413521849 3.8
2 3.68103399944567
1.90038644195516 3.5
1.73208066207188 3.2
1.7 3.14484654729929
1.53544649710435 2.9
1.4 2.68992511240622
1.31329570923861 2.6
1.1 2.35176549949678
0.91162580737258 2.3
0.8 2.2617682066366
0.760076054899313 2.3
0.5 2.58675726685057
0.494399607207172 2.6
0.370631084108954 2.9
0.295601962602534 3.2
0.25425679957111 3.5
0.202949360241912 3.8
0.2 3.81071668814143
0.147454490326421 4.1
0.118811340980089 4.4
0.109450896201193 4.7
0.105551398050781 5
-0.1 5
-0.4 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.65335967544952
-0.987779701539726 0.5
-0.952190305863017 0.2
-0.90095170182133 -0.1
-0.828131849429229 -0.4
-0.720610519336755 -0.7
-0.7 -0.746489303349719
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08998314052689 -1
4.1 -0.990119637085947
4.39202965292873 -0.7
4.4 -0.692088007982958
4.69299993313807 -0.4
4.7 -0.393028137094725
4.99349030554836 -0.1
5 -0.0935048891473306
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.6629814891862
4.7370005784032 1.4
4.7 1.3630463475152
4.43689483838454 1.1
4.4 1.06319008621707
4.13664013215788 0.8
4.1 0.763512862226346
3.83603096790092 0.5
3.8 0.464241740024363
3.53459349489178 0.2
3.5 0.165880182176157
3.23126987301406 -0.1
3.2 -0.130498924110863
2.92378519666912 -0.4
2.9 -0.422739972797173
2.60739647299332 -0.7
2.6 -0.706827753222807
2.3 -0.972061157162855
2.26723837041595 -1
2.3 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26723837041595 -1
2.3 -0.972061157162855
2.6 -0.706827753222807
2.60739647299332 -0.7
2.9 -0.422739972797173
2.92378519666912 -0.4
3.2 -0.130498924110863
3.23126987301406 -0.1
3.5 0.165880182176157
3.53459349489178 0.2
3.8 0.464241740024363
3.83603096790092 0.5
4.1 0.763512862226346
4.13664013215788 0.8
4.4 1.06319008621707
4.43689483838454 1.1
4.7 1.3630463475152
4.7370005784032 1.4
5 1.6629814891862
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.24903165302742 5
3.2 4.92583621789478
3.12868548340976 4.7
2.9827140449611 4.4
2.9 4.27155636563972
2.8405668279995 4.1
2.69889193565798 3.8
2.6 3.64496335985782
2.54450999825257 3.5
2.39780201037344 3.2
2.3 3.04833423353783
2.23643469283123 2.9
2.0739736884285 2.6
2 2.48992727489923
1.90635019193901 2.3
1.70861036572248 2
1.7 1.98824355155727
1.5251054867403 1.7
1.4 1.53664841509238
1.29226980291723 1.4
1.1 1.18158603191376
1.00143650262935 1.1
0.8 0.930333802763269
0.5 0.821296118521705
0.2 0.930486054818022
0.0632462997650648 1.1
-0.0479343738814804 1.4
-0.1 1.66009099096269
-0.123319257536518 1.7
-0.221585783593634 2
-0.253772059507831 2.3
-0.264924906505515 2.6
-0.280265043428322 2.9
-0.317744161959311 3.2
-0.398549743175615 3.5
-0.4 3.51007277141998
-0.400619811299929 3.5
-0.43905074464233 3.2
-0.465823808798265 2.9
-0.479490470261721 2.6
-0.479270407190252 2.3
-0.469865850481858 2
-0.461143796701067 1.7
-0.455021841187926 1.4
-0.448399500355845 1.1
-0.438707954751541 0.8
-0.422728446115812 0.5
-0.4 0.265181382077865
-0.387394360487999 0.2
-0.304427124525935 -0.1
-0.207981979340859 -0.4
-0.1 -0.691284302635057
-0.0954543900588784 -0.7
0.0950179496845851 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/EP_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.405640772257153 -1
-0.54673232328535 -0.7
-0.651125448858905 -0.4
-0.7 -0.224785440221494
-0.740352956808695 -0.1
-0.807431434338434 0.2
-0.849189289361727 0.5
-0.874551801345847 0.8
-0.889485085637621 1.1
-0.898050900091485 1.4
-0.902876439396715 1.7
-0.905564555900314 2
-0.907052186193312 2.3
-0.907872461156741 2.6
-0.908323763366701 2.9
-0.908571973135686 3.2
-0.908708164699383 3.5
-0.908782900971961 3.8
-0.908824060688654 4.1
-0.908846658590884 4.4
-0.908858957130409 4.7
-0.908865725865302 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.58232126401827
4.92200419058252 0.5
4.7 0.265882370341749
4.63735339063509 0.2
4.4 -0.0492172528883809
4.35140116735494 -0.1
4.1 -0.361916198414447
4.06314062907807 -0.4
3.8 -0.670359940797901
3.77074148869708 -0.7
3.5 -0.971401991446531
3.47078649615209 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2 4.31393250583731
2.10993164043266 4.4
2.3 4.51176790106577
2.44921104383449 4.7
2.6 4.85843891545471
2.6957715056522 5
2.6 5
2.3 5
2 5
1.7 5
1.68683969763595 5
1.7 4.85845613596049
1.7255980790168 4.7
1.87449219994907 4.4
2 4.31393250583731
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.467425616906184 -1
0.2 -0.709818642964916
0.193597169382781 -0.7
0.0314668532738726 -0.4
-0.0977574374023289 -0.1
-0.1 -0.0922693998477415
-0.165051411418508 0.2
-0.204147670060819 0.5
-0.222751389104649 0.8
-0.228942829861578 1.1
-0.229288429502147 1.4
-0.227770939218468 1.7
-0.226165846101534 2
-0.224984623438938 2.3
-0.224230950352807 2.6
-0.223782672745582 2.9
-0.223522301520073 3.2
-0.223378967900076 3.5
-0.22329845271416 3.8
-0.223253569983431 4.1
-0.223224605606578 4.4
-0.223215994348294 4.7
-0.223201320837689 5
-0.4 5
-0.7 5
-0.908865725865302 5
-0.908858957130408 4.7
-0.908846658590885 4.4
-0.908824060688654 4.1
-0.908782900971961 3.8
-0.908708164699383 3.5
-0.908571973135686 3.2
-0.908323763366701 2.9
-0.907872461156741 2.6
-0.907052186193312 2.3
-0.905564555900314 2
-0.902876439396715 1.7
-0.898050900091485 1.4
-0.889485085637621 1.1
-0.874551801345847 0.8
-0.849189289361727 0.5
-0.807431434338434 0.2
-0.740352956808695 -0.1
-0.7 -0.224785440221494
-0.651125448858905 -0.4
-0.54673232328535 -0.7
-0.405640772257153 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47078649615209 -1
3.5 -0.971401991446531
3.77074148869708 -0.7
3.8 -0.670359940797901
4.06314062907807 -0.4
4.1 -0.361916198414447
4.35140116735494 -0.1
4.4 -0.0492172528883809
4.63735339063509 0.2
4.7 0.265882370341749
4.92200419058252 0.5
5 0.58232126401827
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.0844253933237
4.91786822905698 2
4.7 1.77631802896874
4.62573536403974 1.7
4.4 1.46851202293889
4.33329120125677 1.4
4.1 1.16126955753397
4.04026193054793 1.1
3.8 0.855075291763548
3.74613685498741 0.8
3.5 0.550812881770497
3.44996770093892 0.5
3.2 0.250055656410077
3.14999127177702 0.2
2.9 -0.044499415466251
2.84286808959945 -0.1
2.6 -0.328475249682597
2.52193483347546 -0.4
2.3 -0.595237443752981
2.17243669622007 -0.7
2 -0.835368014617045
1.75532182101134 -1
2 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.1 2.13147619650353
1.4 2.23863948260022
1.46984146407465 2.3
1.7 2.48251520722142
1.8061096523022 2.6
2 2.80724375459221
2.07443311681315 2.9
2.3 3.18828370760362
2.30887874265286 3.2
2.52876685051823 3.5
2.6 3.60056972676652
2.7421457610347 3.8
2.9 4.0398265090125
2.94261962579596 4.1
3.14144389012325 4.4
3.2 4.49318888615788
3.34150953137092 4.7
3.5 4.95913263704848
3.52862730481758 5
3.5 5
3.2 5
2.9 5
2.6957715056522 5
2.6 4.85843891545471
2.44921104383449 4.7
2.3 4.51176790106577
2.10993164043266 4.4
2 4.31393250583731
1.87449219994907 4.4
1.7255980790168 4.7
1.7 4.85845613596049
1.68683969763595 5
1.4 5
1.1 5
0.8 5
0.62360230290956 5
0.624162081488804 4.7
0.625186535372492 4.4
0.627062487041994 4.1
0.63051089167921 3.8
0.636907610893389 3.5
0.648926267380379 3.2
0.672089524744089 2.9
0.718829405924033 2.6
0.8 2.35279918901836
0.833209889136957 2.3
1.1 2.13147619650353
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709818642964916
0.467425616906184 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75532182101134 -1
2 -0.835368014617045
2.17243669622007 -0.7
2.3 -0.595237443752981
2.52193483347546 -0.4
2.6 -0.328475249682597
2.84286808959945 -0.1
2.9 -0.044499415466251
3.14999127177702 0.2
3.2 0.250055656410077
3.44996770093892 0.5
3.5 0.550812881770497
3.74613685498741 0.8
3.8 0.855075291763548
4.04026193054793 1.1
4.1 1.16126955753397
4.33329120125677 1.4
4.4 1.46851202293889
4.62573536403974 1.7
4.7 1.77631802896874
4.91786822905698 2
5 2.0844253933237
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.52862730481758 5
3.5 4.95913263704848
3.34150953137092 4.7
3.2 4.49318888615788
3.14144389012325 4.4
2.94261962579596 4.1
2.9 4.0398265090125
2.7421457610347 3.8
2.6 3.60056972676652
2.52876685051823 3.5
2.30887874265286 3.2
2.3 3.18828370760362
2.07443311681315 2.9
2 2.80724375459221
1.8061096523022 2.6
1.7 2.48251520722142
1.46984146407465 2.3
1.4 2.23863948260022
1.1 2.13147619650353
0.833209889136957 2.3
0.8 2.35279918901836
0.718829405924033 2.6
0.672089524744089 2.9
0.648926267380379 3.2
0.636907610893389 3.5
0.63051089167921 3.8
0.627062487041993 4.1
0.625186535372492 4.4
0.624162081488804 4.7
0.62360230290956 5
0.5 5
0.2 5
-0.1 5
-0.223201320837689 5
-0.223215994348294 4.7
-0.223224605606578 4.4
-0.223253569983431 4.1
-0.22329845271416 3.8
-0.223378967900076 3.5
-0.223522301520073 3.2
-0.223782672745582 2.9
-0.224230950352807 2.6
-0.224984623438938 2.3
-0.226165846101534 2
-0.227770939218468 1.7
-0.229288429502147 1.4
-0.228942829861578 1.1
-0.222751389104649 0.8
-0.204147670060819 0.5
-0.165051411418508 0.2
-0.1 -0.0922693998477416
-0.0977574374023289 -0.1
0.0314668532738725 -0.4
0.193597169382781 -0.7
0.2 -0.709818642964916
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/EP_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.604385958988258 -1
-0.7 -0.746517796350925
-0.720624490522302 -0.7
-0.828169804374241 -0.4
-0.901045207692691 -0.1
-0.952372679357292 0.2
-0.987972521616064 0.5
-1 0.653407908077074
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0935050068907154
4.99349042486899 -0.1
4.7 -0.39302825588141
4.69300005211618 -0.4
4.4 -0.692088114727325
4.39202975967705 -0.7
4.1 -0.990119723297149
4.08998322791181 -1
4.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.1 2.67369889986781
1.38236571391494 2.9
1.4 2.90992786505582
1.58452413297789 3.2
1.7 3.34340909770448
1.78434933599144 3.5
1.9533735627187 3.8
2 3.8717216030419
2.11381008517913 4.1
2.2649599118819 4.4
2.3 4.46230391589642
2.41394469435312 4.7
2.55228307723509 5
2.3 5
2 5
1.7 5
1.4 5
1.1 5
0.8 5
0.763276996300846 5
0.763949366338196 4.7
0.766121136923834 4.4
0.769427821102111 4.1
0.7746296669357 3.8
0.786208022658086 3.5
0.8 3.29285599950951
0.809811180947018 3.2
0.889801499082186 2.9
1.1 2.67369889986781
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.746517796350925
-0.604385958988258 -1
-0.4 -1
-0.1 -1
0.0950183868265077 -1
-0.0954465044816596 -0.7
-0.1 -0.691265850587679
-0.207945608433396 -0.4
-0.304150228933945 -0.1
-0.38567593744972 0.2
-0.4 0.279016350070098
-0.420155344095921 0.5
-0.43237562445281 0.8
-0.436246934504657 1.1
-0.436492122474833 1.4
-0.435716227967761 1.7
-0.434917663929778 2
-0.434345870431158 2.3
-0.433976378594369 2.6
-0.433768970586472 2.9
-0.433582330209006 3.2
-0.433511745009391 3.5
-0.433473027075887 3.8
-0.433451621881209 4.1
-0.433406201240215 4.4
-0.433428299491321 4.7
-0.433426485751354 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.653407908077074
-0.987972521616064 0.5
-0.952372679357292 0.2
-0.901045207692691 -0.1
-0.828169804374241 -0.4
-0.720624490522302 -0.7
-0.7 -0.746517796350925
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08998322791181 -1
4.1 -0.990119723297149
4.39202975967705 -0.7
4.4 -0.692088114727325
4.69300005211619 -0.4
4.7 -0.39302825588141
4.99349042486899 -0.1
5 -0.0935050068907154
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.66298145107885
4.73700061638875 1.4
4.7 1.36304630074819
4.43689418015938 1.1
4.4 1.06319075334844
4.13664016689701 0.8
4.1 0.763512888895906
3.83603042553272 0.5
3.8 0.464242223667195
3.53459321001295 0.2
3.5 0.165880459780668
3.23126970091198 -0.1
3.2 -0.130498757572262
2.9237849810419 -0.4
2.9 -0.422739749739678
2.60739588450749 -0.7
2.6 -0.706827206250333
2.3 -0.972060641827726
2.26723760883484 -1
2.3 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 0.967648959077374
0.5 0.837570190921159
0.8 0.945827981031797
0.981094417536828 1.1
1.1 1.20068116975513
1.27236072963414 1.4
1.4 1.56619895793532
1.50061895754192 1.7
1.68371361945366 2
1.7 2.0280873635465
1.87800688488532 2.3
2 2.55161722150608
2.0321224873102 2.6
2.20500842266179 2.9
2.3 3.12520854987102
2.34795022112487 3.2
2.50886290554882 3.5
2.6 3.74042296622758
2.63802733704304 3.8
2.79978206082923 4.1
2.9 4.39015778072386
2.90640521411739 4.4
3.08152247499001 4.7
3.18417806574626 5
2.9 5
2.6 5
2.55228307723509 5
2.41394469435312 4.7
2.3 4.46230391589642
2.2649599118819 4.4
2.11381008517913 4.1
2 3.8717216030419
1.9533735627187 3.8
1.78434933599144 3.5
1.7 3.34340909770448
1.58452413297789 3.2
1.4 2.90992786505582
1.38236571391494 2.9
1.1 2.67369889986781
0.889801499082186 2.9
0.809811180947018 3.2
0.8 3.29285599950951
0.786208022658086 3.5
0.7746296669357 3.8
0.769427821102111 4.1
0.766121136923834 4.4
0.763949366338196 4.7
0.763276996300846 5
0.5 5
0.2 5
-0.1 5
-0.154661164181848 5
-0.155838396216639 4.7
-0.154694807431222 4.4
-0.153357869150132 4.1
-0.151826100424177 3.8
-0.14900681159358 3.5
-0.143717809085387 3.2
-0.133470610430322 2.9
-0.113497551041795 2.6
-0.1 2.49754270739788
-0.0962662572142752 2.3
-0.0855197796884395 2
-0.0639218304297726 1.7
-0.0178339544898462 1.4
0.0932512118828652 1.1
0.2 0.967648959077374
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26723760883484 -1
2.3 -0.972060641827726
2.6 -0.706827206250333
2.60739588450749 -0.7
2.9 -0.422739749739678
2.9237849810419 -0.4
3.2 -0.130498757572262
3.23126970091198 -0.1
3.5 0.165880459780668
3.53459321001295 0.2
3.8 0.464242223667195
3.83603042553272 0.5
4.1 0.763512888895906
4.13664016689701 0.8
4.4 1.06319075334844
4.43689418015938 1.1
4.7 1.36304630074819
4.73700061638875 1.4
5 1.66298145107885
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
3.18417806574626 5
3.08152247499001 4.7
2.90640521411739 4.4
2.9 4.39015778072386
2.79978206082923 4.1
2.63802733704304 3.8
2.6 3.74042296622758
2.50886290554882 3.5
2.34795022112487 3.2
2.3 3.12520854987102
2.20500842266179 2.9
2.0321224873102 2.6
2 2.55161722150608
1.87800688488532 2.3
1.7 2.0280873635465
1.68371361945366 2
1.50061895754192 1.7
1.4 1.56619895793532
1.27236072963414 1.4
1.1 1.20068116975513
0.981094417536828 1.1
0.8 0.945827981031797
0.5 0.837570190921159
0.2 0.967648959077374
0.0932512118828652 1.1
-0.0178339544898462 1.4
-0.0639218304297726 1.7
-0.0855197796884395 2
-0.0962662572142752 2.3
-0.1 2.49754270739788
-0.113497551041795 2.6
-0.133470610430322 2.9
-0.143717809085387 3.2
-0.14900681159358 3.5
-0.151826100424177 3.8
-0.153357869150132 4.1
-0.154694807431222 4.4
-0.155838396216639 4.7
-0.154661164181848 5
-0.4 5
-0.433426485751354 5
-0.433428299491321 4.7
-0.433406201240215 4.4
-0.433451621881209 4.1
-0.433473027075887 3.8
-0.433511745009391 3.5
-0.433582330209006 3.2
-0.433768970586472 2.9
-0.433976378594369 2.6
-0.434345870431158 2.3
-0.434917663929778 2
-0.435716227967761 1.7
-0.436492122474833 1.4
-0.436246934504657 1.1
-0.43237562445281 0.8
-0.420155344095921 0.5
-0.4 0.279016350070098
-0.38567593744972 0.2
-0.304150228933945 -0.1
-0.207945608433396 -0.4
-0.1 -0.691265850587679
-0.0954465044816596 -0.7
0.0950183868265077 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/MCMC_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=black6]
table{%
x  y
2 4.96245895065153
2.3 4.95829384169282
2.43340514203833 5
2.3 5
2 5
1.94081524229381 5
2 4.96245895065153
};
\addplot [draw=none, fill=black20]
table{%
x  y
2 4.91084009842063
2.3 4.90599114775868
2.6 4.9997751092975
2.6003955205356 5
2.6 5
2.43340514203833 5
2.3 4.95829384169282
2 4.96245895065153
1.94081524229381 5
1.85943634331848 5
2 4.91084009842063
};
\addplot [draw=none, fill=black32]
table{%
x  y
2 4.85922124618973
2.3 4.85368845382454
2.6 4.94643267996908
2.69421009794487 5
2.6003955205356 5
2.6 4.9997751092975
2.3 4.90599114775868
2 4.91084009842063
1.85943634331848 5
1.77805744434314 5
2 4.85922124618973
};
\addplot [draw=none, fill=darkslategray47]
table{%
x  y
1.7 4.99710921598474
2 4.80760239395883
2.3 4.8013857598904
2.6 4.89309025064066
2.78802467535413 5
2.69421009794487 5
2.6 4.94643267996908
2.3 4.85368845382454
2 4.85922124618973
1.77805744434314 5
1.7 5
1.69762204410648 5
1.7 4.99710921598474
};
\addplot [draw=none, fill=darkslategray60]
table{%
x  y
1.7 4.92628216988944
2 4.75598354172793
2.3 4.74908306595626
2.6 4.83974782131224
2.8818392527634 5
2.78802467535413 5
2.6 4.89309025064066
2.3 4.8013857598904
2 4.80760239395883
1.7 4.99710921598474
1.69762204410648 5
1.63935979040879 5
1.7 4.92628216988944
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
2.3 4.69453360417536
2.31098338945843 4.7
2.6 4.78640539198382
2.9 4.93615619550628
3.01381283114318 5
2.9 5
2.8818392527634 5
2.6 4.83974782131224
2.3 4.74908306595626
2 4.75598354172793
1.7 4.92628216988944
1.63935979040879 5
1.58109753671109 5
1.7 4.85545512379414
2 4.70436468949703
2.17361022778808 4.7
2.3 4.69453360417536
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
2 4.6116230751717
2.3 4.60573228001499
2.48940799663387 4.7
2.6 4.7330629626554
2.9 4.85698664751236
3.15494650055663 5
3.01381283114318 5
2.9 4.93615619550628
2.6 4.78640539198382
2.31098338945843 4.7
2.3 4.69453360417536
2.17361022778808 4.7
2 4.70436468949703
1.7 4.85545512379414
1.58109753671109 5
1.52283528301339 5
1.7 4.78462807769885
1.86986055993672 4.7
2 4.6116230751717
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
2 4.51508310579323
2.3 4.51693095585462
2.6 4.65760801908711
2.68367192360983 4.7
2.9 4.77781709951844
3.2 4.94201886584047
3.30125198123201 5
3.2 5
3.15494650055663 5
2.9 4.85698664751236
2.6 4.7330629626554
2.48940799663387 4.7
2.3 4.60573228001499
2 4.6116230751717
1.86986055993672 4.7
1.7 4.78462807769885
1.52283528301339 5
1.46457302931569 5
1.7 4.71380103160355
1.72770062867581 4.7
2 4.51508310579323
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.7 4.57180106989511
2 4.41854313641475
2.3 4.42812963169425
2.6 4.54610157355782
2.9 4.69784971673731
2.90275723877294 4.7
3.2 4.85684946800076
3.44998260536709 5
3.30125198123201 5
3.2 4.94201886584047
2.9 4.77781709951844
2.68367192360983 4.7
2.6 4.65760801908711
2.3 4.51693095585462
2 4.51508310579323
1.72770062867581 4.7
1.7 4.71380103160355
1.46457302931569 5
1.40631077561799 5
1.60682844415313 4.7
1.7 4.57180106989511
};
\addplot [draw=none, fill=gray]
table{%
x  y
2 4.26322746940892
2.3 4.30473009895726
2.50631365814614 4.4
2.6 4.43459512802853
2.9 4.57197656367274
3.06416031720606 4.7
3.2 4.77168007016105
3.5 4.90620188139238
3.63213842242618 5
3.5 5
3.44998260536709 5
3.2 4.85684946800076
2.90275723877294 4.7
2.9 4.69784971673731
2.6 4.54610157355782
2.3 4.42812963169425
2 4.41854313641475
1.7 4.57180106989511
1.60682844415313 4.7
1.40631077561799 5
1.4 5
1.30416063621851 5
1.4 4.84067572891292
1.49110816912511 4.7
1.7 4.41257634390236
1.72671694444799 4.4
2 4.26322746940892
};
\addplot [draw=none, fill=gray141]
table{%
x  y
2 4.09123577691305
2.02131208307785 4.1
2.3 4.16528956217074
2.6 4.2864323053554
2.7959479894671 4.4
2.9 4.44610341060818
3.2 4.66794068327796
3.27695394036833 4.7
3.5 4.76487682502898
3.8 4.97076743459436
3.85496876976225 5
3.8 5
3.63213842242618 5
3.5 4.90620188139238
3.2 4.77168007016105
3.06416031720606 4.7
2.9 4.57197656367274
2.6 4.43459512802853
2.50631365814614 4.4
2.3 4.30473009895726
2 4.26322746940892
1.72671694444799 4.4
1.7 4.41257634390236
1.49110816912511 4.7
1.4 4.84067572891292
1.30416063621851 5
1.19667924140051 5
1.36424735886075 4.7
1.4 4.63073851874079
1.53044229086794 4.4
1.7 4.20660432580607
1.98023528949307 4.1
2 4.09123577691305
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.7 3.9106085542105
2 3.84646985483552
2.3 3.9539295208318
2.5402372354926 4.1
2.6 4.12178124529975
2.9 4.27205402806446
3.09857136037942 4.4
3.2 4.46552342680571
3.5 4.58946338848033
3.66327688658453 4.7
3.8 4.78441245161124
4.1 4.92795666928302
4.23020059357167 5
4.1 5
3.85496876976225 5
3.8 4.97076743459436
3.5 4.76487682502898
3.27695394036833 4.7
3.2 4.66794068327796
2.9 4.44610341060818
2.7959479894671 4.4
2.6 4.2864323053554
2.3 4.16528956217074
2.02131208307785 4.1
2 4.09123577691305
1.98023528949307 4.1
1.7 4.20660432580607
1.53044229086794 4.4
1.4 4.63073851874079
1.36424735886075 4.7
1.19667924140051 5
1.1 5
1.07658133233046 5
1.1 4.95516373993513
1.19614693373116 4.7
1.32673349510181 4.4
1.4 4.256237167385
1.51744917986154 4.1
1.7 3.9106085542105
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.406079070518415 -1
-0.54899379608606 -0.7
-0.650670349200518 -0.4
-0.7 -0.225685847535196
-0.741524481172871 -0.1
-0.806115989536081 0.2
-0.851703314291603 0.5
-0.876154488429126 0.8
-0.889741514452828 1.1
-0.898326022757454 1.4
-0.905957129088167 1.7
-0.908318900624316 2
-0.904826756567106 2.3
-0.906904405369968 2.6
-0.899154179578464 2.9
-0.902500956437055 3.2
-0.891511114618168 3.5
-0.89733640717956 3.8
-0.887544450568929 4.1
-0.867517705144635 4.4
-0.857342268424911 4.7
-0.821988484551897 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.58063769974652
4.9208164465491 0.5
4.7 0.267982366360473
4.63499417462782 0.2
4.4 -0.0498874663556333
4.35292955859175 -0.1
4.1 -0.359806863156677
4.06060358289235 -0.4
3.8 -0.671324086095127
3.77154870539796 -0.7
3.5 -0.97105944467693
3.47108645200426 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 3.37523157188943
2 3.47102094792493
2.03968634442685 3.5
2.3 3.62056427130742
2.52988840088838 3.8
2.6 3.84015044389666
2.9 4.04010631271263
2.98291731592295 4.1
3.2 4.20917817794624
3.5 4.37268254531688
3.54943399543798 4.4
3.8 4.52085995639063
4.1 4.68041531600238
4.15071672295296 4.7
4.4 4.78435885952381
4.7 4.88258657479573
5 4.95915113130789
5 5
4.7 5
4.4 5
4.23020059357167 5
4.1 4.92795666928302
3.8 4.78441245161124
3.66327688658453 4.7
3.5 4.58946338848033
3.2 4.46552342680571
3.09857136037942 4.4
2.9 4.27205402806446
2.6 4.12178124529975
2.5402372354926 4.1
2.3 3.9539295208318
2 3.84646985483552
1.7 3.9106085542105
1.51744917986154 4.1
1.4 4.256237167385
1.32673349510181 4.4
1.19614693373116 4.7
1.1 4.95516373993513
1.07658133233046 5
0.843565657712542 5
0.949661788243744 4.7
1.05758374656744 4.4
1.1 4.29313299653546
1.16178213573519 4.1
1.24858689056751 3.8
1.4 3.53035699426718
1.44415027134206 3.5
1.7 3.37523157188943
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.464422372045587 -1
0.2 -0.706760876128531
0.195614165977602 -0.7
0.0302924544743224 -0.4
-0.1 -0.100591407786506
-0.100206397725563 -0.1
-0.1678098037239 0.2
-0.207663011854367 0.5
-0.230773327508849 0.8
-0.238724768596859 1.1
-0.23467928142113 1.4
-0.230432519862229 1.7
-0.232124626687341 2
-0.226116289325598 2.3
-0.231505975458505 2.6
-0.211043991549285 2.9
-0.220204090521667 3.2
-0.223092665170202 3.5
-0.205898323814098 3.8
-0.202090955253139 4.1
-0.180884042309421 4.4
-0.13504353853159 4.7
-0.1 4.87187373092143
0.2 4.90116433836947
0.311163296187879 4.7
0.418753203366313 4.4
0.463319107885737 4.1
0.5 4.01410116151895
0.550539824851676 3.8
0.571959298310994 3.5
0.602417128794209 3.2
0.641454770784263 2.9
0.691340451424608 2.6
0.8 2.35234431586771
0.84543927407814 2.3
1.1 2.12112466983661
1.4 2.20301958469811
1.51215013193312 2.3
1.7 2.43181195752349
1.87473127532833 2.6
2 2.70954392837311
2.18276110135662 2.9
2.3 3.00148296886394
2.49141611148191 3.2
2.6 3.29285659386317
2.83321201503151 3.5
2.9 3.55002535602624
3.2 3.75749029705402
3.27083239224739 3.8
3.5 3.9099974544223
3.8 4.07328521231737
3.87577637433638 4.1
4.1 4.15509996184152
4.4 4.25611996651551
4.7 4.35996057162233
4.79220708796167 4.4
5 4.44790388511289
5 4.7
5 4.95915113130789
4.7 4.88258657479573
4.4 4.78435885952381
4.15071672295296 4.7
4.1 4.68041531600238
3.8 4.52085995639063
3.54943399543798 4.4
3.5 4.37268254531688
3.2 4.20917817794624
2.98291731592295 4.1
2.9 4.04010631271263
2.6 3.84015044389666
2.52988840088838 3.8
2.3 3.62056427130742
2.03968634442685 3.5
2 3.47102094792493
1.7 3.37523157188943
1.44415027134206 3.5
1.4 3.53035699426718
1.24858689056751 3.8
1.16178213573519 4.1
1.1 4.29313299653546
1.05758374656744 4.4
0.949661788243744 4.7
0.843565657712542 5
0.8 5
0.5 5
0.2 5
-0.1 5
-0.4 5
-0.7 5
-0.821988484551897 5
-0.857342268424911 4.7
-0.867517705144635 4.4
-0.887544450568929 4.1
-0.89733640717956 3.8
-0.891511114618168 3.5
-0.902500956437055 3.2
-0.899154179578464 2.9
-0.906904405369968 2.6
-0.904826756567106 2.3
-0.908318900624316 2
-0.905957129088167 1.7
-0.898326022757454 1.4
-0.889741514452828 1.1
-0.876154488429126 0.8
-0.851703314291603 0.5
-0.806115989536081 0.2
-0.741524481172871 -0.1
-0.7 -0.225685847535196
-0.650670349200518 -0.4
-0.54899379608606 -0.7
-0.406079070518415 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47108645200426 -1
3.5 -0.97105944467693
3.77154870539796 -0.7
3.8 -0.671324086095127
4.06060358289235 -0.4
4.1 -0.359806863156677
4.35292955859175 -0.1
4.4 -0.0498874663556333
4.63499417462782 0.2
4.7 0.267982366360473
4.9208164465491 0.5
5 0.58063769974652
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.09156308826207
4.91264997657716 2
4.7 1.78201451103139
4.62201093603725 1.7
4.4 1.47014853972117
4.33142763008216 1.4
4.1 1.15943671177143
4.04173376368711 1.1
3.8 0.856984353005416
3.74433018052604 0.8
3.5 0.550875226173303
3.45049860130149 0.5
3.2 0.24891908239031
3.15109517840718 0.2
2.9 -0.0439680601502714
2.84188676301606 -0.1
2.6 -0.325372862055462
2.51893295402355 -0.4
2.3 -0.594735930315978
2.17204662264912 -0.7
2 -0.835255578449399
1.75203505140447 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.706760876128531
0.464422372045587 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75203505140447 -1
2 -0.835255578449399
2.17204662264912 -0.7
2.3 -0.594735930315978
2.51893295402355 -0.4
2.6 -0.325372862055462
2.84188676301606 -0.1
2.9 -0.0439680601502714
3.15109517840718 0.2
3.2 0.24891908239031
3.45049860130149 0.5
3.5 0.550875226173303
3.74433018052604 0.8
3.8 0.856984353005416
4.04173376368711 1.1
4.1 1.15943671177143
4.33142763008215 1.4
4.4 1.47014853972117
4.62201093603725 1.7
4.7 1.78201451103139
4.91264997657716 2
5 2.09156308826207
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.44790388511289
4.79220708796167 4.4
4.7 4.35996057162233
4.4 4.25611996651551
4.1 4.15509996184152
3.87577637433638 4.1
3.8 4.07328521231737
3.5 3.9099974544223
3.27083239224739 3.8
3.2 3.75749029705402
2.9 3.55002535602624
2.83321201503151 3.5
2.6 3.29285659386317
2.49141611148191 3.2
2.3 3.00148296886394
2.18276110135662 2.9
2 2.70954392837311
1.87473127532833 2.6
1.7 2.43181195752349
1.51215013193312 2.3
1.4 2.20301958469811
1.1 2.12112466983661
0.84543927407814 2.3
0.8 2.35234431586771
0.691340451424608 2.6
0.641454770784262 2.9
0.602417128794209 3.2
0.571959298310994 3.5
0.550539824851676 3.8
0.5 4.01410116151895
0.463319107885737 4.1
0.418753203366313 4.4
0.311163296187879 4.7
0.2 4.90116433836947
-0.1 4.87187373092143
-0.13504353853159 4.7
-0.180884042309421 4.4
-0.202090955253139 4.1
-0.205898323814098 3.8
-0.223092665170202 3.5
-0.220204090521667 3.2
-0.211043991549285 2.9
-0.231505975458505 2.6
-0.226116289325598 2.3
-0.232124626687341 2
-0.230432519862229 1.7
-0.23467928142113 1.4
-0.238724768596859 1.1
-0.230773327508849 0.8
-0.207663011854367 0.5
-0.1678098037239 0.2
-0.100206397725563 -0.1
-0.1 -0.100591407786506
0.0302924544743224 -0.4
0.195614165977602 -0.7
0.2 -0.706760876128531
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> fig/tikz/diabetes/MCMC_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.600644259061807 -1
-0.7 -0.734514458354076
-0.715138619572875 -0.7
-0.823810649405022 -0.4
-0.89699620235254 -0.1
-0.948552129181529 0.2
-0.98482318490355 0.5
-1 0.687810880491581
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0921552821856458
4.99213635040503 -0.1
4.7 -0.394021700988612
4.69402694813823 -0.4
4.4 -0.692844156055481
4.39279300973636 -0.7
4.1 -0.989747940046633
4.08970448817296 -1
4.1 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.734514458354076
-0.600644259061807 -1
-0.4 -1
-0.1 -1
0.119516524041841 -1
-0.05910328983141 -0.7
-0.1 -0.619450065797435
-0.180317653788096 -0.4
-0.265672898561147 -0.1
-0.333304919741516 0.2
-0.382102637877071 0.5
-0.4 0.675044907879953
-0.405447279922645 0.8
-0.407074247588197 1.1
-0.410591414915575 1.4
-0.408709468594455 1.7
-0.407620011348076 2
-0.409710042207107 2.3
-0.407164620808863 2.6
-0.407788719563826 2.9
-0.409275201029806 3.2
-0.408948319180105 3.5
-0.404871657718882 3.8
-0.405701486145326 4.1
-0.409807698079281 4.4
-0.40263908432461 4.7
-0.4 4.88904667463199
-0.379150275174891 5
-0.4 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.687810880491581
-0.98482318490355 0.5
-0.948552129181529 0.2
-0.89699620235254 -0.1
-0.823810649405023 -0.4
-0.715138619572875 -0.7
-0.7 -0.734514458354076
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08970448817296 -1
4.1 -0.989747940046633
4.39279300973636 -0.7
4.4 -0.692844156055481
4.69402694813823 -0.4
4.7 -0.394021700988612
4.99213635040503 -0.1
5 -0.0921552821856458
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.6699715795743
4.73029669950671 1.4
4.7 1.36948305333313
4.43146753459954 1.1
4.4 1.06853269627758
4.13120700389306 0.8
4.1 0.768916452007296
3.83280680750414 0.5
3.8 0.467165949264109
3.53143360897941 0.2
3.5 0.169182281165105
3.2297405028681 -0.1
3.2 -0.128931090414816
2.91979306285789 -0.4
2.9 -0.418888364876811
2.60376473952662 -0.7
2.6 -0.70347490741253
2.3 -0.967791438952718
2.26197871529361 -1
2.3 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 1.28154749818679
0.5 1.1659859712621
0.8 1.33671314991675
0.859190833290356 1.4
1.1 1.65645554804531
1.12786520724581 1.7
1.30115843041317 2
1.4 2.15185523002126
1.49346472190322 2.3
1.63200878843837 2.6
1.7 2.75910356803531
1.7606815619562 2.9
1.87843263810567 3.2
1.94253720334084 3.5
1.95225196000574 3.8
1.96465251389724 4.1
1.97575499462161 4.4
1.94259101019103 4.7
1.92648935810024 5
1.7 5
1.4 5
1.1 5
0.8 5
0.5 5
0.2 5
-0.0594975633137142 5
-0.0582181201028157 4.7
-0.0609704011002016 4.4
-0.0767310395741353 4.1
-0.062210627709912 3.8
-0.0631587683363461 3.5
-0.0783040913158539 3.2
-0.0593484430257722 2.9
-0.0617597951695202 2.6
-0.041588863486512 2.3
-0.0326334484729425 2
0.0138932107202047 1.7
0.111535202621071 1.4
0.2 1.28154749818679
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26197871529361 -1
2.3 -0.967791438952718
2.6 -0.70347490741253
2.60376473952662 -0.7
2.9 -0.418888364876811
2.91979306285789 -0.4
3.2 -0.128931090414816
3.2297405028681 -0.1
3.5 0.169182281165105
3.53143360897941 0.2
3.8 0.467165949264109
3.83280680750414 0.5
4.1 0.768916452007296
4.13120700389306 0.8
4.4 1.06853269627758
4.43146753459954 1.1
4.7 1.36948305333313
4.73029669950671 1.4
5 1.6699715795743
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
2.9 5
2.6 5
2.3 5
2 5
1.92648935810024 5
1.94259101019103 4.7
1.97575499462161 4.4
1.96465251389724 4.1
1.95225196000574 3.8
1.94253720334084 3.5
1.87843263810567 3.2
1.7606815619562 2.9
1.7 2.75910356803531
1.63200878843837 2.6
1.49346472190322 2.3
1.4 2.15185523002126
1.30115843041317 2
1.12786520724581 1.7
1.1 1.65645554804531
0.859190833290356 1.4
0.8 1.33671314991675
0.5 1.1659859712621
0.2 1.28154749818679
0.111535202621071 1.4
0.0138932107202047 1.7
-0.0326334484729425 2
-0.041588863486512 2.3
-0.0617597951695202 2.6
-0.0593484430257722 2.9
-0.0783040913158539 3.2
-0.0631587683363461 3.5
-0.062210627709912 3.8
-0.0767310395741353 4.1
-0.0609704011002016 4.4
-0.0582181201028157 4.7
-0.0594975633137142 5
-0.1 5
-0.379150275174891 5
-0.4 4.88904667463199
-0.40263908432461 4.7
-0.409807698079281 4.4
-0.405701486145326 4.1
-0.404871657718882 3.8
-0.408948319180105 3.5
-0.409275201029806 3.2
-0.407788719563826 2.9
-0.407164620808863 2.6
-0.409710042207107 2.3
-0.407620011348076 2
-0.408709468594455 1.7
-0.410591414915575 1.4
-0.407074247588197 1.1
-0.405447279922645 0.8
-0.4 0.675044907879953
-0.382102637877071 0.5
-0.333304919741516 0.2
-0.265672898561147 -0.1
-0.180317653788096 -0.4
-0.1 -0.619450065797435
-0.05910328983141 -0.7
0.119516524041841 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.502$};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig1a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.45, ymax=-0.25,
ytick style={color=black}
]
%\addplot [line width=2.8pt, darkgray178, forget plot]
%table {%
%2.6 -0.45
%2.6 -0.25
%};
\addplot [ultra thick, darkorange25512714, dashed, forget plot,clip = false]
table {%
2.9 -0.50
2.9 -0.25
};
\addplot [ultra thick, steelblue31119180, dashed, forget plot,clip = false]
table {%
2.6 -0.50
2.6 -0.25
};
\addplot [smooth,line width=2.8pt, darkgray178]
table {%
-1 -0.657526546378798
-0.7 -0.619832838278508
-0.4 -0.566336369913481
-0.1 -0.502380451225104
0.2 -0.443281277826544
0.5 -0.397944387696695
0.8 -0.361751424078755
1.1 -0.330411565376686
1.4 -0.299996668426016
1.7 -0.279569390927532
2 -0.268254272907398
2.3 -0.263004731404356
2.6 -0.260724448607089
2.9 -0.265662309827204
3.2 -0.276973990756866
3.5 -0.294005566332735
3.8 -0.317531530803751
4.1 -0.345083825862569
4.4 -0.374487773006757
4.7 -0.407762060951404
5 -0.445417953413899
};
\addlegendentry{MCMC}
\addplot [smooth,ultra thick, darkorange25512714]
table {%
-1 -0.852449105361411
-0.7 -0.809336491309543
-0.4 -0.743428283589127
-0.1 -0.662281811371456
0.2 -0.582303813907074
0.5 -0.517204734187883
0.8 -0.466291135462464
1.1 -0.418675269592528
1.4 -0.371916022275593
1.7 -0.333514846300153
2 -0.306120929024164
2.3 -0.287309045041732
2.6 -0.275992617862783
2.9 -0.273372184628913
3.2 -0.280309705954786
3.5 -0.296006881827865
3.8 -0.318328013664613
4.1 -0.344850328827177
4.4 -0.374446231143997
4.7 -0.407505178307188
5 -0.444407047626132
};
\addlegendentry{VI ELBO}
\addplot [smooth,ultra thick, steelblue31119180]
table {%
-1 -0.672032418077585
-0.7 -0.638823029178238
-0.4 -0.582351043071147
-0.1 -0.512230421561897
0.2 -0.452395030727061
0.5 -0.407227568008314
0.8 -0.376132451863325
1.1 -0.344637235842882
1.4 -0.305339168104973
1.7 -0.284345381554071
2 -0.271748895119329
2.3 -0.266051976994096
2.6 -0.263564631765325
2.9 -0.266771847521193
3.2 -0.276988265354363
3.5 -0.294377394382898
3.8 -0.317535740249534
4.1 -0.344461700328236
4.4 -0.374260900083235
4.7 -0.407425096105093
5 -0.44437683421914
};
\addlegendentry{Ours}
\draw (axis cs:3,-0.42) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\Large Training proxy for\ldots};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig1a.tex.old.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Marginal likelihood, \(\displaystyle \log p(y \mid \theta)\)},
ymin=-0.45, ymax=-0.25,
ytick style={color=black}
]
\addplot [line width=2.8pt, white!70!black, forget plot]
table {%
2.6 -0.45
2.6 -0.25
};
\addplot [ultra thick, color0, densely dashed, forget plot]
table {%
2.9 -0.45
2.9 -0.25
};
\addplot [ultra thick, color1, densely dashed, forget plot]
table {%
2.6 -0.45
2.6 -0.25
};
\addplot [line width=2.8pt, white!70!black]
table {%
-1 -0.655975620557768
-0.7 -0.620497246267253
-0.4 -0.567227520090585
-0.1 -0.502071633226388
0.2 -0.440820342950722
0.5 -0.394679782729628
0.8 -0.362825873569003
1.1 -0.329892810508606
1.4 -0.30030189833714
1.7 -0.279472441062722
2 -0.269852799887913
2.3 -0.265069245638332
2.6 -0.263522797643446
2.9 -0.264982231423874
3.2 -0.27198010324878
3.5 -0.28461628171468
3.8 -0.302856726862213
4.1 -0.325338295370014
4.4 -0.35000763958694
4.7 -0.378449585873668
5 -0.410303387470894
};
\addlegendentry{MCMC}
\addplot [ultra thick, color0]
table {%
-1 -0.899714109583704
-0.7 -0.854775208383903
-0.4 -0.785730083298888
-0.1 -0.700220783302
0.2 -0.615207629250767
0.5 -0.546087861350168
0.8 -0.492099728964453
1.1 -0.441651846310173
1.4 -0.391693549296106
1.7 -0.350183468974631
2 -0.320430643631197
2.3 -0.299389305211099
2.6 -0.284627721443865
2.9 -0.276868385996228
3.2 -0.277676791629242
3.5 -0.287142701304109
3.8 -0.303744252288504
4.1 -0.325125104284266
4.4 -0.349643065153717
4.7 -0.377431783406197
5 -0.409404646432968
};
\addlegendentry{VI ELBO}
\addplot [ultra thick, color1]
table {%
-1 -0.673926442592234
-0.7 -0.641477484126405
-0.4 -0.584578708794528
-0.1 -0.512796640510033
0.2 -0.45450029063214
0.5 -0.409321121962014
0.8 -0.378959913803177
1.1 -0.348152662058572
1.4 -0.307059296938467
1.7 -0.286612051533972
2 -0.274622571779886
2.3 -0.269830796953457
2.6 -0.266279517077313
2.9 -0.266656877895485
3.2 -0.272374029073162
3.5 -0.284413493586641
3.8 -0.302355876461907
4.1 -0.32441311557012
4.4 -0.349275501112848
4.7 -0.377250873616249
5 -0.409325298859744
};
\addlegendentry{Ours}
\draw (axis cs:3,-0.44) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Training proxy for\ldots};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig1b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.3, ymax=-0.05,
ytick style={color=black}
]
%\addplot [line width=2.8pt, darkgray178]
%table {%
%-1 -0.645585377955705
%-0.7 -0.592575005481107
%-0.4 -0.514030815344296
%-0.1 -0.433693281007794
%0.2 -0.369390575281725
%0.5 -0.329796882875164
%0.8 -0.296032201428622
%1.1 -0.254767198137339
%1.4 -0.184386495530574
%1.7 -0.145597408061013
%2 -0.123463633458002
%2.3 -0.110188903099269
%2.6 -0.107947038248761
%2.9 -0.119558802950589
%3.2 -0.13308129381623
%3.5 -0.151350898529194
%3.8 -0.172892863866675
%4.1 -0.202879917987169
%4.4 -0.238327788051097
%4.7 -0.283291860704323
%5 -0.327692756017539
%};
\addplot [smooth,ultra thick, darkorange25512714]
table {%
-1 -0.645362489720902
-0.7 -0.582560037322829
-0.4 -0.502713084868549
-0.1 -0.420305052235048
0.2 -0.351015691653583
0.5 -0.317479892477142
0.8 -0.283750127527615
1.1 -0.244523809970588
1.4 -0.168930443682583
1.7 -0.129012558066751
2 -0.108155617711889
2.3 -0.100334941902686
2.6 -0.102493704558526
2.9 -0.113103136656933
3.2 -0.130273554447836
3.5 -0.151210479452939
3.8 -0.175659824137126
4.1 -0.204899405978022
4.4 -0.239411233200889
4.7 -0.280240277288176
5 -0.328299507811568
};
%\addplot [line width=2.8pt, darkgray178]
%table {%
%2.6 -0.3
%2.6 -0.05
%};
%\addplot [semithick, darkgray178, mark=*, mark size=2.5, mark options={solid}]
%table {%
%2.6 -0.107947038248761
%};
\addplot [ultra thick, darkorange25512714, dashed]
table {%
2.9 -0.3
2.9 -0.05
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2.5, mark options={solid}]
table {%
2.9 -0.113103136656933
};
\addplot [ultra thick, steelblue31119180, dashed]
table {%
2.6 -0.3
2.6 -0.05
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
2.6 -0.102493704558526
};
\draw (axis cs:2.9,-0.08) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\Large\ldots test performance on holdout data};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig1b.tex.old.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Characteristic length-scale parameter, $\log \theta$},
xmin=1, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Predictive density, \(\displaystyle \log p(y_* \mid \theta)\)},
ymin=-0.3, ymax=-0.05,
ytick style={color=black}
]
\addplot [line width=2.8pt, white!70!black]
table {%
-1 -0.632191434322811
-0.7 -0.581263932103954
-0.4 -0.511349883963439
-0.1 -0.440678417206941
0.2 -0.385414330753604
0.5 -0.347914920234947
0.8 -0.313784466094904
1.1 -0.26705691431758
1.4 -0.214982466480891
1.7 -0.176573348938585
2 -0.155617508305291
2.3 -0.144526989925385
2.6 -0.140195746671222
2.9 -0.141351059853233
3.2 -0.148509222762206
3.5 -0.162067490812749
3.8 -0.1791089785933
4.1 -0.200721451527973
4.4 -0.227219210195917
4.7 -0.257458369159859
5 -0.29422682339339
};
\addplot [ultra thick, color0]
table {%
-1 -0.647339143928037
-0.7 -0.582509919569295
-0.4 -0.500908901285637
-0.1 -0.419942730616433
0.2 -0.347844621023501
0.5 -0.315566888316497
0.8 -0.281961261224345
1.1 -0.243446008096467
1.4 -0.162366128283815
1.7 -0.122499701025197
2 -0.102929403801274
2.3 -0.0950265246046241
2.6 -0.0956551075416937
2.9 -0.105034382248852
3.2 -0.120435149864056
3.5 -0.139863681189917
3.8 -0.160476181126309
4.1 -0.183549290212361
4.4 -0.210535307410643
4.7 -0.242658231927806
5 -0.281833313176923
};
\addplot [line width=2.8pt, white!70!black]
table {%
2.6 -0.3
2.6 -0.05
};
\addplot [semithick, white!70!black, mark=*, mark size=2.5, mark options={solid}]
table {%
2.6 -0.140195746671222
};
\addplot [ultra thick, color0, densely dashed]
table {%
2.9 -0.3
2.9 -0.05
};
\addplot [semithick, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
2.9 -0.105034382248852
};
\addplot [ultra thick, color1, densely dashed]
table {%
2.6 -0.3
2.6 -0.05
};
\addplot [semithick, color1, mark=*, mark size=2.5, mark options={solid}]
table {%
2.6 -0.0956551075416937
};
\draw (axis cs:2.9,-0.0825) node[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{\ldots test performance on holdout data};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig4a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-110, ymax=-60,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -279.999926803682
1 -140.355251624262
2 -128.793169189164
3 -120.139418650593
4 -113.48413884233
5 -107.85886732214
6 -102.474400170755
7 -96.9379579467374
8 -91.4472154010779
9 -86.6452035734309
10 -82.9537157308557
11 -80.3043731888245
12 -78.4200156901442
13 -77.0485961048675
14 -76.0183113585817
15 -75.221714256364
16 -74.5919298222692
17 -74.0861075254673
18 -73.6757102306024
19 -73.3410129187642
20 -73.0679178272389
21 -72.8460261113114
22 -72.6674173792278
23 -72.5258551185815
24 -72.4162653014701
25 -72.3343966659301
26 -72.2766021179649
27 -72.2396992508443
28 -72.2208810338172
29 -72.2176573718481
30 -72.2278151621682
31 -72.2493892016126
32 -72.2806393880138
33 -72.3200315996217
34 -72.3662208035531
35 -72.4180356114375
36 -72.4744638650756
37 -72.5346390324428
38 -72.5978273078593
39 -72.6634153833637
40 -72.7308989097146
41 -72.7998717006859
42 -72.8700157547021
43 -72.9410921746216
44 -73.0129330621997
45 -73.0854344525273
46 -73.1585503401027
47 -73.2322878365114
48 -73.3067034935506
49 -73.3819008276282
50 -73.4580290932491
51 -73.5352833767937
52 -73.6139061181888
53 -73.6941902197125
54 -73.7764839715125
55 -73.8611981179066
56 -73.9488155153705
57 -74.0399040044849
58 -74.1351333521374
59 -74.2352974436715
60 -74.34134335723
61 -74.4544095942026
62 -74.5758766614033
63 -74.7074345427323
64 -74.8511735786556
65 -75.0097082312574
66 -75.1863476725223
67 -75.3853338369645
68 -75.6121773180277
69 -75.8741338671004
70 -76.1808719705891
71 -76.5453476052094
72 -76.9846735862723
73 -77.5198323384535
74 -78.1702870341447
75 -78.9359408770759
76 -79.7720058036624
77 -80.606883982032
78 -81.4086136781499
79 -82.1880522827052
80 -82.9583232413419
81 -83.7273262868805
82 -84.4998364789585
83 -85.2779787610073
84 -86.0618972969894
85 -86.8504219520375
86 -87.6420042255211
87 -88.4356530232751
88 -89.2321158986768
89 -90.0354592794687
90 -90.8533425361177
91 -91.6947019510702
92 -92.5651782147058
93 -93.4630937837201
94 -94.3796242348351
95 -95.3061016160012
96 -96.2424494141864
97 -97.1958591733176
98 -98.1787206017321
99 -99.2123197414914
100 -100.325421767439
101 -101.547153726674
102 -102.908987807475
103 -104.503800558283
104 -106.318623058036
105 -107.495834494286
106 -108.423610145327
107 -109.551776926458
108 -111.33255041026
109 -113.147108736332
110 -112.840329598914
111 -117.003140379851
112 -115.89437879956
113 -116.886960178376
114 -118.316456690202
115 -119.765705899619
116 -121.858181392913
117 -123.808143840918
118 -124.860059462679
119 -125.521497471206
120 -126.411721657319
121 -129.363741630223
122 -128.249856842628
123 -125.574958114014
124 -135.009338319331
125 -130.57309637446
126 -130.588613426629
127 -137.074235724185
128 -133.199924068693
129 -133.396907165886
130 -137.543715746616
131 -136.160405505628
132 -136.029801449296
133 -142.163807295184
134 -140.455505914523
135 -142.374543890056
136 -139.770455966896
137 -141.832730664438
138 -143.095193010667
139 -144.84798005949
140 -142.661633396343
141 -147.331818140821
142 -144.213621603912
143 -149.137792782995
144 -146.027399418669
145 -150.549117448609
146 -146.744241842023
147 -151.363607274676
148 -148.166284299149
149 -154.897121462729
150 -152.658826044886
151 -150.196770010889
152 -169.178208487346
153 -153.937496477788
154 -151.974719738888
155 -165.332904599055
156 -157.999462505003
157 -158.858908438895
158 -157.697597540462
159 -159.188274509644
160 -158.93363449847
161 -161.620291883707
162 -158.463123584047
163 -162.305251284461
164 -163.169729821903
165 -165.728679250466
166 -162.888198324981
167 -165.065779193532
168 -162.941006467938
169 -162.345637824376
170 -198.569872326378
171 -177.824871848199
172 -175.497957418065
173 -167.534146602649
174 -178.698428106357
175 -168.074946463622
176 -205.245635895334
177 -187.842652059697
178 -182.439615437071
179 -182.541303087072
180 -193.935931276491
181 -176.896454486388
182 -181.075369169052
183 -191.795335131679
184 -181.188066416751
185 -197.596340345355
186 -184.792311098176
187 -190.61131391854
188 -199.485809867415
189 -187.305080387993
190 -199.290204809714
191 -206.812154905778
192 -197.817372953189
193 -201.310211987014
194 -186.076838467929
195 -190.637180157003
196 -202.605641576147
197 -212.957484445422
198 -210.967735272736
199 -204.501038347321
200 -207.258892602881
201 -206.607094189967
202 -193.061322206103
203 -185.235131349063
204 -183.794853165743
205 -188.223323138826
206 -192.748972795962
207 -184.290700636143
208 -184.431439815987
209 -183.988986119844
210 -185.27491868437
211 -182.587082417562
212 -174.103675366417
213 -171.8779097007
214 -174.453877662567
215 -174.36189435537
216 -248.549567359847
217 -190.728717524824
218 -192.418631759578
219 -196.416409606441
220 -184.594229040031
221 -183.096093494125
222 -232.122831409674
223 -233.918182480092
224 -218.623391741262
225 -205.761747429856
226 -196.330810607004
227 -215.521843902524
228 -214.71951524499
229 -213.691928614344
230 -213.366793565529
231 -216.439082849335
232 -218.473929954877
233 -211.916591964393
234 -214.778733507308
235 -217.38215886824
236 -242.765089132205
237 -235.029207155634
238 -229.50983031374
239 -231.607045426264
240 -236.448681062778
241 -241.047447089221
242 -232.501077336765
243 -226.83145882949
244 -227.587315946741
245 -215.062531221585
246 -209.124603126688
247 -206.965061676408
248 -205.88011335525
249 -205.37145580333
250 -203.758886338216
251 -205.017807618577
252 -206.458696243585
253 -211.409501442357
254 -216.010644651183
255 -219.555170447947
256 -225.431070597812
257 -217.758342640916
258 -222.572247245165
259 -227.154657943918
260 -225.216850539858
261 -221.773199788141
262 -222.794162521127
263 -229.228240824162
264 -225.838381670083
265 -219.650394051869
266 -216.371154571896
267 -220.151691550994
268 -224.361929435966
269 -230.500323557369
270 -235.288559595941
271 -237.36851154081
272 -241.505885614414
273 -235.643309722283
274 -222.491912477998
275 -211.701285458719
276 -210.637868883428
277 -209.123299777303
278 -203.405671340856
279 -204.485352772071
280 -206.925383040301
281 -210.861005400632
282 -214.335268974471
283 -218.784152748572
284 -222.972294034649
285 -226.028637718038
286 -218.49354301137
287 -220.727188133418
288 -225.621982672585
289 -228.192313574987
290 -232.427503333771
291 -237.375098461602
292 -238.298316646947
293 -243.067426514503
294 -242.227191001423
295 -224.466651793191
296 -218.47502784345
297 -216.820628343218
298 -222.162938389623
299 -227.450254955598
};
\addlegendentry{$\mathcal{L}_\text{VI}$}
\addplot [semithick, darkorange25512714]
table {%
0 -194.081210556846
1 -139.319532395384
2 -127.936544401454
3 -119.157689975829
4 -112.357660365371
5 -106.560947613453
6 -100.983473325397
7 -95.2503426335486
8 -89.5932308410655
9 -84.6941443029622
10 -80.9722979063196
11 -78.3128614571282
12 -76.4021893997631
13 -74.9793200549607
14 -73.8771053775546
15 -72.9949147750388
16 -72.2711593099358
17 -71.6664543240041
18 -71.1544050968355
19 -70.7165827722618
20 -70.3396659114774
21 -70.0137198390328
22 -69.7311096283624
23 -69.4857924532822
24 -69.2728508100839
25 -69.0881834647609
26 -68.9283003861333
27 -68.7901858299163
28 -68.6712056399901
29 -68.5690429331581
30 -68.4816518177704
31 -68.4072224851815
32 -68.3441534836531
33 -68.2910286222628
34 -68.2465970109047
35 -68.2097553969849
36 -68.1795323386912
37 -68.1550739565462
38 -68.1356311003904
39 -68.1205478084577
40 -68.1092509495979
41 -68.101240946374
42 -68.0960834832372
43 -68.0934021121278
44 -68.0928716770366
45 -68.0942124877358
46 -68.0971851809013
47 -68.101586212824
48 -68.1072439334258
49 -68.1140151959396
50 -68.1217824613601
51 -68.1304513618491
52 -68.1399486929385
53 -68.1502208106283
54 -68.1612324163578
55 -68.1729657201361
56 -68.185419979967
57 -68.1986114234507
58 -68.2125735649683
59 -68.2273579378837
60 -68.2430352638378
61 -68.2596970770735
62 -68.2774578036762
63 -68.2964572514487
64 -68.3168633734971
65 -68.338874985808
66 -68.3627237730966
67 -68.3886742777159
68 -68.4170194205078
69 -68.448067174664
70 -68.4821113117369
71 -68.519377881359
72 -68.5599516888572
73 -68.603758258848
74 -68.6508689627956
75 -68.7022868313565
76 -68.7592792336705
77 -68.8194063204353
78 -68.87745888278
79 -68.9316192422189
80 -68.9832415261556
81 -69.0339218081913
82 -69.0847716160586
83 -69.1364308341895
84 -69.189162931985
85 -69.2430568795552
86 -69.2982261387233
87 -69.3548626645587
88 -69.4131103039253
89 -69.4729442917599
90 -69.5343566840457
91 -69.597844317728
92 -69.664196221613
93 -69.7334969892101
94 -69.8055098979824
95 -69.8807342662738
96 -69.9603436188932
97 -70.0458152219965
98 -70.1383830654326
99 -70.2398498645042
100 -70.3529923741678
101 -70.4808420882928
102 -70.625147397671
103 -70.7886049976137
104 -70.9661808329203
105 -71.1262395791962
106 -71.2559025837926
107 -71.3721027821032
108 -71.4928535046061
109 -71.766817404391
110 -72.0290813120641
111 -72.3202149110808
112 -72.6028911927129
113 -72.7336799101392
114 -72.948019196268
115 -73.1870499733291
116 -73.2991456453201
117 -73.6328086437703
118 -73.942510761533
119 -74.0480905000612
120 -74.1688930253419
121 -74.7008013422224
122 -74.63374994839
123 -75.6304628515865
124 -75.0272728688749
125 -74.9609822663296
126 -75.085883568962
127 -75.7539947130344
128 -75.3302949294799
129 -75.2685919078455
130 -75.4652929684697
131 -75.5370133484487
132 -75.5019574267794
133 -75.9375240493295
134 -76.2396368813195
135 -76.0484939995168
136 -76.2186682259698
137 -76.0178042741599
138 -76.2500930663728
139 -76.462646329123
140 -76.6131755223123
141 -76.4717480153787
142 -76.9568746685948
143 -76.7849269074109
144 -77.3373322915653
145 -77.1223206007452
146 -77.5287322189396
147 -77.2618843716296
148 -77.7069293638293
149 -77.5479426757975
150 -78.3724394330534
151 -78.2674160888944
152 -79.2581126476698
153 -79.653077070754
154 -78.9372211087088
155 -79.3392080843004
156 -79.6866727865905
157 -79.1388138292415
158 -79.2954047356435
159 -79.2171493822525
160 -79.3390348070631
161 -79.2588950720274
162 -79.8904361207841
163 -79.3490820084911
164 -79.9198345489783
165 -80.1054404784038
166 -80.2624297063929
167 -80.090421280628
168 -80.5015376988636
169 -80.4405564695537
170 -81.1544891365263
171 -83.4595079021668
172 -82.6658066632156
173 -82.2526436183761
174 -81.0992081970732
175 -82.1728167500669
176 -81.5880583738045
177 -83.7097832945048
178 -83.7317324768617
179 -83.1393485474899
180 -83.2788425961903
181 -84.3255018161294
182 -82.6382408745221
183 -82.7615777722333
184 -83.5619532950023
185 -83.2584748935957
186 -84.6283289561009
187 -83.9351182367053
188 -84.5637662725441
189 -85.2444618374984
190 -84.3101692292086
191 -86.2018088069071
192 -86.3871967910003
193 -86.3966991741323
194 -89.0249003654885
195 -85.4877345244172
196 -84.2245572285626
197 -86.0505429566991
198 -87.9837806254634
199 -87.6954614006098
200 -87.481274844752
201 -87.7754086257226
202 -90.1169134489836
203 -87.4295303408761
204 -86.6334271540346
205 -86.8351068289719
206 -86.5466810137789
207 -88.3727123760223
208 -86.8166726009657
209 -87.0735196716174
210 -87.4667140917019
211 -87.6887475511654
212 -91.6843057574821
213 -90.0985562678602
214 -85.7151464534379
215 -86.7486257067173
216 -83.1283029802971
217 -86.4973109714844
218 -84.9075095600505
219 -85.4458912177799
220 -88.5240502929289
221 -87.5723655983431
222 -84.071523562817
223 -87.4220407765105
224 -89.8328985528688
225 -89.0841977297004
226 -88.0631175757841
227 -86.5803252524794
228 -88.739908515805
229 -89.0206882633723
230 -88.8923036845054
231 -89.4490023904463
232 -90.5134789282763
233 -89.7986862567604
234 -90.6464589491908
235 -90.3157518480241
236 -91.787410248499
237 -93.4753908313316
238 -93.596550658815
239 -92.9925083328564
240 -94.2676024534726
241 -96.4305731962193
242 -95.4134645910803
243 -95.479506210822
244 -94.615628131587
245 -95.604872931809
246 -93.7903602595188
247 -93.3164004435594
248 -92.0749881366562
249 -91.4601904440867
250 -92.5510218474186
251 -90.9977887444426
252 -91.4535670696492
253 -92.5671292412541
254 -90.7794308839509
255 -91.2105879401923
256 -91.0613363661053
257 -92.3711109335901
258 -92.0564858014936
259 -91.9875312288237
260 -93.1729913278579
261 -92.6579043083966
262 -92.4226377028693
263 -93.2187291244596
264 -93.558473614107
265 -94.8649578391874
266 -94.0590323866402
267 -93.8588136555896
268 -91.6982091499547
269 -92.6440829260574
270 -93.2669895088863
271 -95.0538468896752
272 -94.6394701378151
273 -95.740358466019
274 -96.0208059091055
275 -98.054136456446
276 -93.6733335850049
277 -93.9482583360923
278 -96.2832187994052
279 -95.6571686301224
280 -92.6019597522837
281 -92.3148331017123
282 -92.948565809467
283 -92.0458686848834
284 -91.3453983156202
285 -92.5323942320395
286 -93.2900641831576
287 -92.735839480625
288 -92.5753389393151
289 -92.6773142097358
290 -92.3366051838193
291 -92.9605863280412
292 -93.8492428479817
293 -93.7956193310326
294 -94.5605622814238
295 -95.7766733778295
296 -95.1687424576511
297 -94.5069961183101
298 -92.9471261019834
299 -94.1305401725053
};
\addlegendentry{$\mathcal{L}_\text{EP}$}
\addplot [semithick, red, densely dashed, forget plot]
table {%
44 -110
44 -60
};
\draw (axis cs:49,-65) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{When $\mathcal{L}_\text{EP}$ starts to decrease};
\end{axis}

\end{tikzpicture}


==> fig/tikz/fig4b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{aliceblue242247253}{RGB}{242,247,253}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{cornflowerblue89162207}{RGB}{89,162,207}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender210227243}{RGB}{210,227,243}
\definecolor{lavender221234246}{RGB}{221,234,246}
\definecolor{lavender231240249}{RGB}{231,240,249}
\definecolor{lightblue168206228}{RGB}{168,206,228}
\definecolor{lightblue185213234}{RGB}{185,213,234}
\definecolor{midnightblue854116}{RGB}{8,54,116}
\definecolor{midnightblue868137}{RGB}{8,68,137}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{powderblue200220239}{RGB}{200,220,239}
\definecolor{skyblue128185218}{RGB}{128,185,218}
\definecolor{skyblue149197223}{RGB}{149,197,223}
\definecolor{steelblue30109178}{RGB}{30,109,178}
\definecolor{steelblue43123186}{RGB}{43,123,186}
\definecolor{steelblue57137193}{RGB}{57,137,193}
\definecolor{steelblue72150200}{RGB}{72,150,200}
\definecolor{teal1996167}{RGB}{19,96,167}
\definecolor{teal882156}{RGB}{8,82,156}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=steelblue43123186]
table{%
x  y
-0.7 -1
-0.4 -1
-0.2131251495798 -1
-0.374361697534731 -0.7
-0.4 -0.642089437467692
-0.532353285330203 -0.4
-0.642132000541115 -0.1
-0.7 0.141001870680126
-0.720783490436941 0.2
-0.792723031609557 0.5
-0.834076739378187 0.8
-0.853747780679478 1.1
-0.848247130983168 1.4
-0.815745311737944 1.7
-0.772802827585009 2
-0.740213666659031 2.3
-0.719388403520897 2.6
-0.701001479182436 2.9
-0.7 2.92043641060813
-0.69223335178382 3.2
-0.68733433517888 3.5
-0.679671922960993 3.8
-0.672377236757823 4.1
-0.670492235893859 4.4
-0.671379203492741 4.7
-0.676238647923401 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=steelblue43123186]
table{%
x  y
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.357741209332266
4.85611896313701 0.2
4.7 0.0291838090017719
4.58188404950009 -0.1
4.4 -0.298227711850577
4.30649667998318 -0.4
4.1 -0.623361373199528
4.02889977851421 -0.7
3.8 -0.943989697545643
3.74701026064194 -1
3.8 -1
};
\addplot [draw=none, fill=steelblue57137193]
table{%
x  y
-0.1 -1
0.14921294979712 -1
-0.0422558688659263 -0.7
-0.1 -0.589806041215127
-0.203837292561156 -0.4
-0.323850009274082 -0.1
-0.4 0.178066009668042
-0.407440993872572 0.2
-0.477748118870042 0.5
-0.519193860152935 0.8
-0.540553576312039 1.1
-0.542065487400838 1.4
-0.524716425963493 1.7
-0.49989030437207 2
-0.479014082110479 2.3
-0.46409559238273 2.6
-0.454338691831797 2.9
-0.447405076922711 3.2
-0.441273021077361 3.5
-0.439067853291693 3.8
-0.43751585149191 4.1
-0.43515821195295 4.4
-0.43429666040097 4.7
-0.434539367030573 5
-0.676238647923401 5
-0.671379203492741 4.7
-0.670492235893859 4.4
-0.672377236757823 4.1
-0.679671922960993 3.8
-0.68733433517888 3.5
-0.69223335178382 3.2
-0.7 2.92043641060813
-0.701001479182436 2.9
-0.719388403520897 2.6
-0.740213666659031 2.3
-0.772802827585009 2
-0.815745311737944 1.7
-0.848247130983168 1.4
-0.853747780679478 1.1
-0.834076739378187 0.8
-0.792723031609557 0.5
-0.720783490436941 0.2
-0.7 0.141001870680126
-0.642132000541115 -0.1
-0.532353285330203 -0.4
-0.4 -0.642089437467692
-0.374361697534731 -0.7
-0.2131251495798 -1
-0.1 -1
};
\addplot [draw=none, fill=steelblue57137193]
table{%
x  y
3.2 -1
3.5 -1
3.74701026064194 -1
3.8 -0.943989697545643
4.02889977851421 -0.7
4.1 -0.623361373199528
4.30649667998318 -0.4
4.4 -0.298227711850577
4.58188404950009 -0.1
4.7 0.0291838090017719
4.85611896313701 0.2
5 0.357741209332266
5 0.5
5 0.8
5 1.02245499195231
4.78603964521861 0.8
4.7 0.710528021613415
4.49717704924983 0.5
4.4 0.399066870057724
4.20753117098459 0.2
4.1 0.0885861419964858
3.91629961679435 -0.1
3.8 -0.21990458378481
3.6219608772982 -0.4
3.5 -0.524525325202092
3.32168441635676 -0.7
3.2 -0.821945694723621
3.01009326272378 -1
3.2 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
0.2 -1
0.456474889183732 -1
0.229209314275941 -0.7
0.2 -0.655785478210618
0.0516014731145948 -0.4
-0.0798819245991073 -0.1
-0.1 -0.0393694421167288
-0.180389769758556 0.2
-0.246120344921826 0.5
-0.28643566154963 0.8
-0.308431329570621 1.1
-0.313698409658743 1.4
-0.304511225696703 1.7
-0.289169959517963 2
-0.2748532251918 2.3
-0.263557281532114 2.6
-0.255759006348289 2.9
-0.24934804876694 3.2
-0.243739738934206 3.5
-0.241102889434308 3.8
-0.238566173674233 4.1
-0.236246525432281 4.4
-0.235014657243673 4.7
-0.233451131900265 5
-0.4 5
-0.434539367030573 5
-0.43429666040097 4.7
-0.43515821195295 4.4
-0.43751585149191 4.1
-0.439067853291693 3.8
-0.441273021077361 3.5
-0.447405076922711 3.2
-0.454338691831797 2.9
-0.46409559238273 2.6
-0.479014082110479 2.3
-0.49989030437207 2
-0.524716425963493 1.7
-0.542065487400838 1.4
-0.540553576312039 1.1
-0.519193860152935 0.8
-0.477748118870042 0.5
-0.407440993872572 0.2
-0.4 0.178066009668042
-0.323850009274082 -0.1
-0.203837292561156 -0.4
-0.1 -0.589806041215127
-0.0422558688659263 -0.7
0.14921294979712 -1
0.2 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
2.6 -1
2.9 -1
3.01009326272378 -1
3.2 -0.821945694723621
3.32168441635676 -0.7
3.5 -0.524525325202092
3.6219608772982 -0.4
3.8 -0.21990458378481
3.91629961679435 -0.1
4.1 0.0885861419964858
4.20753117098459 0.2
4.4 0.399066870057724
4.49717704924983 0.5
4.7 0.710528021613415
4.78603964521861 0.8
5 1.02245499195231
5 1.1
5 1.4
5 1.40344854084943
4.9966434796075 1.4
4.70485615114817 1.1
4.7 1.09499968380879
4.41338647874086 0.8
4.4 0.786233655668304
4.12107834069135 0.5
4.1 0.478382587394547
3.82684410047746 0.2
3.8 0.172623849731795
3.52851921943865 -0.1
3.5 -0.12876470645191
3.22200637237457 -0.4
3.2 -0.421744209279356
2.9 -0.699745472187175
2.89969913695984 -0.7
2.6 -0.96263216745372
2.54877857418829 -1
2.6 -1
};
\addplot [draw=none, fill=cornflowerblue89162207]
table{%
x  y
0.5 -1
0.8 -1
0.817052895288404 -1
0.8 -0.990035044923015
0.502211612749456 -0.7
0.5 -0.697570483233789
0.298391808611394 -0.4
0.2 -0.221446622955082
0.142524060354404 -0.1
0.0375301346413236 0.2
-0.0338344164626054 0.5
-0.0794010437006862 0.8
-0.1 1.03576766441231
-0.105474198509075 1.1
-0.115107562044004 1.4
-0.111839116315604 1.7
-0.101782906219364 2
-0.1 2.04568686778691
-0.0901021616241089 2.3
-0.0794902369639845 2.6
-0.0710532686433728 2.9
-0.0631494884917713 3.2
-0.0560929349862318 3.5
-0.0508221632840037 3.8
-0.0457868542585921 4.1
-0.0430233857371967 4.4
-0.0413889543647841 4.7
-0.0390810016509926 5
-0.1 5
-0.233451131900265 5
-0.235014657243673 4.7
-0.236246525432281 4.4
-0.238566173674233 4.1
-0.241102889434308 3.8
-0.243739738934206 3.5
-0.24934804876694 3.2
-0.255759006348289 2.9
-0.263557281532114 2.6
-0.2748532251918 2.3
-0.289169959517963 2
-0.304511225696703 1.7
-0.313698409658743 1.4
-0.308431329570621 1.1
-0.28643566154963 0.8
-0.246120344921826 0.5
-0.180389769758556 0.2
-0.1 -0.0393694421167288
-0.0798819245991074 -0.1
0.0516014731145948 -0.4
0.2 -0.655785478210618
0.229209314275941 -0.7
0.456474889183732 -1
0.5 -1
};
\addplot [draw=none, fill=cornflowerblue89162207]
table{%
x  y
2.3 -1
2.54877857418829 -1
2.6 -0.96263216745372
2.89969913695984 -0.7
2.9 -0.699745472187175
3.2 -0.421744209279356
3.22200637237457 -0.4
3.5 -0.12876470645191
3.52851921943865 -0.1
3.8 0.172623849731795
3.82684410047746 0.2
4.1 0.478382587394547
4.12107834069135 0.5
4.4 0.786233655668304
4.41338647874086 0.8
4.7 1.09499968380879
4.70485615114817 1.1
4.9966434796075 1.4
5 1.40344854084943
5 1.7
5 1.7058139151758
4.99434910214268 1.7
4.70192106399842 1.4
4.7 1.39803015767563
4.40991673134918 1.1
4.4 1.08984167967911
4.11747587546473 0.8
4.1 0.782143891542759
3.82356032315896 0.5
3.8 0.476067053399935
3.52594603516997 0.2
3.5 0.173964075354154
3.22027136866349 -0.1
3.2 -0.119867355924883
2.9 -0.398527260611007
2.8982776626421 -0.4
2.6 -0.657372363255754
2.54134586780119 -0.7
2.3 -0.882849156116791
2.09244297595668 -1
2.3 -1
};
\addplot [draw=none, fill=cornflowerblue107174214]
table{%
x  y
0.8 -0.990035044923015
0.817052895288404 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.09244297595668 -1
2.3 -0.882849156116791
2.54134586780119 -0.7
2.6 -0.657372363255754
2.8982776626421 -0.4
2.9 -0.398527260611007
3.2 -0.119867355924883
3.22027136866349 -0.1
3.5 0.173964075354154
3.52594603516997 0.2
3.8 0.476067053399935
3.82356032315897 0.5
4.1 0.782143891542759
4.11747587546473 0.8
4.4 1.08984167967911
4.40991673134918 1.1
4.7 1.39803015767563
4.70192106399842 1.4
4.99434910214268 1.7
5 1.7058139151758
5 1.98744816829401
4.72061163790892 1.7
4.7 1.67886454250212
4.42943406173726 1.4
4.4 1.36982087785757
4.13846335713916 1.1
4.1 1.06062044502708
3.84682401193031 0.8
3.8 0.752292946505466
3.55243739398456 0.5
3.5 0.447213220998332
3.2511084728571 0.2
3.2 0.149839170537192
2.93477667546169 -0.1
2.9 -0.132548526644818
2.6 -0.389516603781494
2.58574078116561 -0.4
2.3 -0.611136007361735
2.13866247865963 -0.7
2 -0.780389784584124
1.7 -0.88205568060325
1.4 -0.904185160709034
1.1 -0.832574062254517
0.878675538366536 -0.7
0.8 -0.645624114939565
0.576143653713317 -0.4
0.5 -0.298879929332417
0.388989102270011 -0.1
0.261361029617962 0.2
0.2 0.403552331042577
0.176075583661144 0.5
0.128663683839089 0.8
0.101187979474902 1.1
0.0883056865172634 1.4
0.0861165640996856 1.7
0.0902321773112217 2
0.0967826630836959 2.3
0.104077974226875 2.6
0.111633654280845 2.9
0.120547342984626 3.2
0.131207229111902 3.5
0.141146592943242 3.8
0.148691125862407 4.1
0.151915427312074 4.4
0.153955648012927 4.7
0.155405103464982 5
-0.0390810016509926 5
-0.0413889543647841 4.7
-0.0430233857371967 4.4
-0.0457868542585921 4.1
-0.0508221632840037 3.8
-0.0560929349862318 3.5
-0.0631494884917713 3.2
-0.0710532686433728 2.9
-0.0794902369639845 2.6
-0.0901021616241089 2.3
-0.1 2.04568686778691
-0.101782906219364 2
-0.111839116315604 1.7
-0.115107562044004 1.4
-0.105474198509075 1.1
-0.1 1.03576766441231
-0.0794010437006862 0.8
-0.0338344164626054 0.5
0.0375301346413236 0.2
0.142524060354404 -0.1
0.2 -0.221446622955082
0.298391808611394 -0.4
0.5 -0.697570483233789
0.502211612749456 -0.7
0.8 -0.990035044923015
};
\addplot [draw=none, fill=skyblue128185218]
table{%
x  y
1.1 -0.832574062254517
1.4 -0.904185160709034
1.7 -0.88205568060325
2 -0.780389784584124
2.13866247865963 -0.7
2.3 -0.611136007361735
2.58574078116561 -0.4
2.6 -0.389516603781494
2.9 -0.132548526644818
2.93477667546169 -0.1
3.2 0.149839170537192
3.2511084728571 0.2
3.5 0.447213220998332
3.55243739398456 0.5
3.8 0.752292946505466
3.84682401193031 0.8
4.1 1.06062044502708
4.13846335713916 1.1
4.4 1.36982087785757
4.42943406173726 1.4
4.7 1.67886454250212
4.72061163790892 1.7
5 1.98744816829401
5 2
5 2.27428803897179
4.73479288945817 2
4.7 1.96418890917783
4.44567557484084 1.7
4.4 1.6529092170532
4.15760088381974 1.4
4.1 1.34056687373953
3.86982902759457 1.1
3.8 1.02812472533331
3.58038078895572 0.8
3.5 0.718102298292771
3.28524232453463 0.5
3.2 0.415319846085421
2.97683038026305 0.2
2.9 0.127484655461645
2.63987856594605 -0.1
2.6 -0.134334013643573
2.3 -0.354159604651435
2.21550115426416 -0.4
2 -0.517292371352996
1.7 -0.603502038774273
1.4 -0.598489016727852
1.1 -0.48858820774305
0.975023903588833 -0.4
0.8 -0.241308880746708
0.6934957570329 -0.1
0.522011594977388 0.2
0.5 0.255700839719711
0.427391910504762 0.5
0.369653662392539 0.8
0.335722794667917 1.1
0.319926058392869 1.4
0.318537680519897 1.7
0.327001153890548 2
0.339389353988932 2.3
0.3512856051116 2.6
0.364439569070721 2.9
0.380131452721714 3.2
0.397285385621457 3.5
0.410117254983404 3.8
0.421634284783554 4.1
0.431188095407789 4.4
0.440318078066944 4.7
0.453774327854724 5
0.2 5
0.155405103464982 5
0.153955648012927 4.7
0.151915427312074 4.4
0.148691125862407 4.1
0.141146592943242 3.8
0.131207229111902 3.5
0.120547342984626 3.2
0.111633654280845 2.9
0.104077974226876 2.6
0.0967826630836959 2.3
0.0902321773112217 2
0.0861165640996856 1.7
0.0883056865172634 1.4
0.101187979474902 1.1
0.128663683839089 0.8
0.176075583661144 0.5
0.2 0.403552331042577
0.261361029617962 0.2
0.388989102270011 -0.1
0.5 -0.298879929332417
0.576143653713317 -0.4
0.8 -0.645624114939565
0.878675538366535 -0.7
1.1 -0.832574062254517
};
\addplot [draw=none, fill=skyblue149197223]
table{%
x  y
1.1 -0.48858820774305
1.4 -0.598489016727852
1.7 -0.603502038774273
2 -0.517292371352996
2.21550115426416 -0.4
2.3 -0.354159604651435
2.6 -0.134334013643573
2.63987856594605 -0.1
2.9 0.127484655461645
2.97683038026305 0.2
3.2 0.415319846085421
3.28524232453463 0.5
3.5 0.718102298292771
3.58038078895572 0.8
3.8 1.02812472533331
3.86982902759457 1.1
4.1 1.34056687373953
4.15760088381974 1.4
4.4 1.6529092170532
4.44567557484084 1.7
4.7 1.96418890917783
4.73479288945817 2
5 2.27428803897179
5 2.3
5 2.58776938229018
4.72447898456866 2.3
4.7 2.27460436896428
4.43922752935958 2
4.4 1.9591177152911
4.15614799742576 1.7
4.1 1.64122393367861
3.87446952860893 1.4
3.8 1.32193189361293
3.59206185542403 1.1
3.5 1.00416004192426
3.30485181065185 0.8
3.2 0.693434407255316
3.00555550306319 0.5
2.9 0.398302483764445
2.67978295179937 0.2
2.6 0.130502697903715
2.3 -0.0942608001951389
2.28924919716765 -0.1
2 -0.248370337923538
1.7 -0.317300100681252
1.4 -0.269851272130307
1.11728140416602 -0.1
1.1 -0.0845304203919153
0.876725699780273 0.2
0.8 0.356985810031637
0.742822031347292 0.5
0.66635850842599 0.8
0.623116589459471 1.1
0.607612466489445 1.4
0.616898777731291 1.7
0.639660831209848 2
0.661730625942113 2.3
0.677838075920209 2.6
0.692613318443725 2.9
0.710270215526965 3.2
0.729944573482603 3.5
0.742309270027257 3.8
0.749200287775328 4.1
0.754352556441878 4.4
0.7830326313265 4.7
0.8 4.83347179439025
0.823062810396554 5
0.8 5
0.5 5
0.453774327854724 5
0.440318078066944 4.7
0.431188095407789 4.4
0.421634284783554 4.1
0.410117254983404 3.8
0.397285385621457 3.5
0.380131452721714 3.2
0.364439569070721 2.9
0.3512856051116 2.6
0.339389353988932 2.3
0.327001153890548 2
0.318537680519897 1.7
0.319926058392869 1.4
0.335722794667917 1.1
0.369653662392539 0.8
0.427391910504763 0.5
0.5 0.255700839719711
0.522011594977388 0.2
0.6934957570329 -0.1
0.8 -0.241308880746708
0.975023903588833 -0.4
1.1 -0.48858820774305
};
\addplot [draw=none, fill=lightblue168206228]
table{%
x  y
1.4 -0.269851272130307
1.7 -0.317300100681252
2 -0.248370337923538
2.28924919716765 -0.1
2.3 -0.0942608001951389
2.6 0.130502697903715
2.67978295179937 0.2
2.9 0.398302483764445
3.00555550306319 0.5
3.2 0.693434407255316
3.30485181065185 0.8
3.5 1.00416004192426
3.59206185542403 1.1
3.8 1.32193189361293
3.87446952860893 1.4
4.1 1.64122393367861
4.15614799742576 1.7
4.4 1.9591177152911
4.43922752935958 2
4.7 2.27460436896428
4.72447898456866 2.3
5 2.58776938229018
5 2.6
5 2.9
5 2.97570909039433
4.93088496012777 2.9
4.7 2.6510103575682
4.65447707457782 2.6
4.4 2.32112310006542
4.38159188901598 2.3
4.11043336119082 2
4.1 1.98881525269376
3.8391784293891 1.7
3.8 1.65771889826624
3.56754328920203 1.4
3.5 1.3273349816746
3.29092483717925 1.1
3.2 1.00438412565238
3.0019531419019 0.8
2.9 0.698633645580236
2.68647074339799 0.5
2.6 0.42295770531498
2.30947871683893 0.2
2.3 0.19307152578781
2 0.0487806170986589
1.7 0.00724592605697597
1.4 0.127629141975087
1.32073645596164 0.2
1.12107115776986 0.5
1.1 0.556201725852451
1.01990961010122 0.8
0.966746344590282 1.1
0.948170661685238 1.4
0.957663996686909 1.7
0.982864758514622 2
1.00926045374229 2.3
1.03015302905485 2.6
1.05059573826793 2.9
1.07456419348072 3.2
1.1 3.49340850134824
1.10037631019105 3.5
1.11668685643824 3.8
1.13630220137413 4.1
1.15349015893497 4.4
1.17056878225684 4.7
1.17115869379388 5
1.1 5
0.823062810396554 5
0.8 4.83347179439025
0.7830326313265 4.7
0.754352556441878 4.4
0.749200287775328 4.1
0.742309270027257 3.8
0.729944573482603 3.5
0.710270215526965 3.2
0.692613318443725 2.9
0.677838075920209 2.6
0.661730625942113 2.3
0.639660831209848 2
0.616898777731291 1.7
0.607612466489445 1.4
0.623116589459471 1.1
0.66635850842599 0.8
0.742822031347292 0.5
0.8 0.356985810031637
0.876725699780273 0.2
1.1 -0.0845304203919153
1.11728140416602 -0.1
1.4 -0.269851272130307
};
\addplot [draw=none, fill=lightblue185213234]
table{%
x  y
1.4 0.127629141975087
1.7 0.00724592605697597
2 0.0487806170986589
2.3 0.19307152578781
2.30947871683893 0.2
2.6 0.42295770531498
2.68647074339799 0.5
2.9 0.698633645580236
3.0019531419019 0.8
3.2 1.00438412565238
3.29092483717925 1.1
3.5 1.3273349816746
3.56754328920203 1.4
3.8 1.65771889826624
3.8391784293891 1.7
4.1 1.98881525269376
4.11043336119082 2
4.38159188901598 2.3
4.4 2.32112310006542
4.65447707457782 2.6
4.7 2.6510103575682
4.93088496012777 2.9
5 2.97570909039433
5 3.2
5 3.5
5 3.58374164644159
4.93631896912733 3.5
4.7 3.20612763944829
4.695577666161 3.2
4.44747387270571 2.9
4.4 2.84491766086997
4.20322353718279 2.6
4.1 2.47695456627379
3.96076892182572 2.3
3.8 2.10462850548389
3.71755985550126 2
3.5 1.735241697355
3.47133537077869 1.7
3.21450579361872 1.4
3.2 1.38398999346307
2.93685308666173 1.1
2.9 1.0617547273943
2.62820502817111 0.8
2.6 0.774094384961501
2.3 0.549087823035066
2.19523764584232 0.5
2 0.416942715305981
1.7 0.435025305590889
1.61426360884152 0.5
1.4 0.794795414623279
1.3977732262376 0.8
1.32446792469164 1.1
1.29131206730725 1.4
1.28407604558034 1.7
1.28973959913108 2
1.29901086214333 2.3
1.30846973322222 2.6
1.31950131822975 2.9
1.33367905207828 3.2
1.3465790812217 3.5
1.35780908751878 3.8
1.37171023192964 4.1
1.3861881887147 4.4
1.4 4.62258172443929
1.40947868231664 4.7
1.45523292643952 5
1.4 5
1.17115869379388 5
1.17056878225684 4.7
1.15349015893497 4.4
1.13630220137413 4.1
1.11668685643824 3.8
1.10037631019105 3.5
1.1 3.49340850134824
1.07456419348072 3.2
1.05059573826793 2.9
1.03015302905485 2.6
1.00926045374229 2.3
0.982864758514622 2
0.957663996686909 1.7
0.948170661685238 1.4
0.966746344590282 1.1
1.01990961010122 0.8
1.1 0.556201725852451
1.12107115776986 0.5
1.32073645596164 0.2
1.4 0.127629141975087
};
\addplot [draw=none, fill=powderblue200220239]
table{%
x  y
1.7 0.435025305590889
2 0.416942715305981
2.19523764584232 0.5
2.3 0.549087823035066
2.6 0.774094384961501
2.62820502817111 0.8
2.9 1.0617547273943
2.93685308666173 1.1
3.2 1.38398999346307
3.21450579361872 1.4
3.47133537077869 1.7
3.5 1.735241697355
3.71755985550126 2
3.8 2.10462850548389
3.96076892182572 2.3
4.1 2.47695456627379
4.20322353718279 2.6
4.4 2.84491766086997
4.44747387270571 2.9
4.695577666161 3.2
4.7 3.20612763944829
4.93631896912733 3.5
5 3.58374164644159
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
2.9 5
2.6 5
2.45379401326463 5
2.57296748907735 4.7
2.6 4.64374585302203
2.84157128486977 4.4
2.9 4.3493094522723
3.2 4.21366601529013
3.4731667874802 4.1
3.5 4.08892050299455
3.776834352014 3.8
3.8 3.74649796004713
3.86691013639564 3.5
3.83645992039469 3.2
3.8 3.10146950934142
3.72828706774679 2.9
3.57953257396281 2.6
3.5 2.46707765075143
3.39838584488603 2.3
3.20492455135955 2
3.2 1.99352822824163
2.96407790974077 1.7
2.9 1.62331169392794
2.68757400246442 1.4
2.6 1.31231484465472
2.3237492898204 1.1
2.3 1.08305922231807
2 1.03368244154459
1.913493433975 1.1
1.74123496250652 1.4
1.7 1.59057925092313
1.68830416211509 1.7
1.67379586276551 2
1.66676252577613 2.3
1.66543653327154 2.6
1.67171044404229 2.9
1.68948475292674 3.2
1.7 3.30531427177397
1.74281669520972 3.5
1.80496605821117 3.8
1.86496794910961 4.1
1.91854269729508 4.4
1.97777654040215 4.7
2 4.82064118267155
2.09372952295829 5
2 5
1.7 5
1.45523292643952 5
1.40947868231664 4.7
1.4 4.62258172443929
1.3861881887147 4.4
1.37171023192964 4.1
1.35780908751878 3.8
1.3465790812217 3.5
1.33367905207828 3.2
1.31950131822975 2.9
1.30846973322222 2.6
1.29901086214333 2.3
1.28973959913108 2
1.28407604558034 1.7
1.29131206730725 1.4
1.32446792469164 1.1
1.3977732262376 0.8
1.4 0.794795414623279
1.61426360884152 0.5
1.7 0.435025305590889
};
\addplot [draw=none, fill=lavender210227243]
table{%
x  y
2 1.03368244154459
2.3 1.08305922231807
2.3237492898204 1.1
2.6 1.31231484465472
2.68757400246442 1.4
2.9 1.62331169392794
2.96407790974077 1.7
3.2 1.99352822824163
3.20492455135955 2
3.39838584488603 2.3
3.5 2.46707765075143
3.57953257396281 2.6
3.72828706774679 2.9
3.8 3.10146950934142
3.83645992039469 3.2
3.86691013639564 3.5
3.8 3.74649796004713
3.776834352014 3.8
3.5 4.08892050299455
3.4731667874802 4.1
3.2 4.21366601529013
2.9 4.3493094522723
2.84157128486977 4.4
2.6 4.64374585302203
2.57296748907735 4.7
2.45379401326463 5
2.3 5
2.09372952295829 5
2 4.82064118267155
1.97777654040215 4.7
1.91854269729508 4.4
1.86496794910961 4.1
1.80496605821117 3.8
1.74281669520972 3.5
1.7 3.30531427177397
1.68948475292674 3.2
1.67171044404229 2.9
1.66543653327154 2.6
1.66676252577613 2.3
1.67379586276551 2
1.68830416211509 1.7
1.7 1.59057925092313
1.74123496250652 1.4
1.913493433975 1.1
2 1.03368244154459
};
\addplot [draw=orange, fill=orange, mark=*, mark size=0.5, only marks]
table{%
x  y
0 0
0.199321399857706 0.0990177562129225
0.392836786484295 0.196632837520439
0.571100343632043 0.289078050058533
0.732204037893958 0.375363226892275
0.883112513640284 0.45758609794214
1.03314139922304 0.538307731941908
1.18805899305216 0.619412070222198
1.34552563264213 0.701671048114184
1.49493695458398 0.784592924803357
1.62533536026021 0.867018365325768
1.73276592681216 0.947858283612239
1.81945266715868 1.0262850542359
1.88975443873721 1.10168447630292
1.94776646290679 1.17365915329915
1.99666077802346 1.24203723970478
2.03873161083419 1.3068360943812
2.07559409130972 1.36820030461176
2.10836940228763 1.42634240022382
2.13782863025159 1.48149837246727
2.16450077220112 1.53389880443166
2.18875325796516 1.58375266701465
2.21085078229981 1.63124045859395
2.23099638095289 1.67651375401544
2.24935813985391 1.71969863044491
2.26608495089619 1.7609008731673
2.28131463191163 1.80021141674329
2.29517727577525 1.83771108648201
2.30779599824998 1.87347424118108
2.31928653142922 1.9075712912882
2.32975651067017 1.94007026673753
2.33930487944324 1.97103767713306
2.34802157373599 2.00053889719626
2.35598750480863 2.02863826533098
2.36327479427808 2.05539902983624
2.36994719553061 2.08088322988429
2.37606063773494 2.10515156242673
2.38166383969905 2.12826326209301
2.38679895339012 2.15027600671081
2.39150220802244 2.17124585332633
2.39580453427468 2.19122720584585
2.39973215450863 2.21027281372107
2.403307129294 2.22843380030059
2.40654785363741 2.24575971901402
2.40946949852283 2.26229863526178
2.41208439500724 2.27809723175691
2.41440235935228 2.29320093516899
2.41643095857308 2.30765406230346
2.41817571634907 2.32149998473153
2.4196402594423 2.33478131175502
2.42082640457442 2.34754009282259
2.42173418509562 2.35981804199454
2.42236181570995 2.37165678879071
2.42270559195962 2.38309816179983
2.42275971905431 2.39418451387415
2.42251606185788 2.40495910074083
2.42196380425949 2.41546652866481
2.42108900153296 2.42575329173735
2.41987400330961 2.43586842591675
2.4182967170173 2.44586431580131
2.41632967147867 2.45579770224877
2.41393882702791 2.46573095581242
2.41108206096864 2.47573370466491
2.40770723417098 2.48588493940736
2.40374971461872 2.49627576573404
2.39912919552739 2.5070130466291
2.39374559983432 2.51822427941044
2.38747381733197 2.5300642041388
2.38015700974248 2.54272385257342
2.37159836818053 2.55644300764015
2.36155195371971 2.57152719967124
2.34971606509887 2.58836970729874
2.33574209967831 2.60747490657399
2.31930042355805 2.62946364929825
2.30030860608469 2.65499950431452
2.27945406232013 2.6845333784855
2.25870114028812 2.71796263673214
2.24054647450055 2.75480921927866
2.22620010382864 2.79484273369975
2.21538729330915 2.83795054882079
2.2074123801883 2.88378177886562
2.20163240790392 2.93190228931522
2.19756098379346 2.98194818696257
2.19487972135153 3.03365146433749
2.19340276935273 3.08682299743063
2.19303427180934 3.14133025398136
2.19372868074886 3.19709125325776
2.19546006198009 3.25408260187049
2.19819401332603 3.31235105534988
2.20185851507054 3.37201789806313
2.20633359033559 3.43325606959486
2.21146851875427 3.49623203753451
2.21711826104388 3.56101926293804
2.22316761230286 3.6275069440941
2.22950829979437 3.6953639776963
2.23594961378188 3.76412874361441
2.24215188732723 3.83335793921897
2.24771112425443 3.90269602416853
2.25220797333802 3.97188321858347
2.25516258901587 4.0408060922632
2.25607816468802 4.1094977853606
2.25451379195284 4.178057690365
2.2499987404264 4.24652299200003
2.24115742495076 4.31490523487502
2.22710616792986 4.38181156977091
2.21605394374986 4.44176458590117
2.20836065053122 4.4992847877365
2.20084432494708 4.55866279788571
2.18787940081856 4.62218417583658
2.17325217315865 4.68527754837357
2.17264956446199 4.72850545755756
2.1444256760392 4.80662962416131
2.14216724865959 4.84031898665242
2.13495255151871 4.89138530811059
2.12657908720899 4.94903890235097
};
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.6 2.3
};\label{dot}
\addplot [line width = 1.5pt, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.40946949852283 2.26229863526178
};\label{cross}
\addplot [semithick, orange, mark=triangle*, mark size=1.5, mark options={solid,rotate=90}, only marks]
table {%
0 0
};\label{triangle}
\end{axis}

\end{tikzpicture}


==> fig/tikz/ionosphere/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{aliceblue242247253}{RGB}{242,247,253}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{cornflowerblue89162207}{RGB}{89,162,207}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lavender210227243}{RGB}{210,227,243}
\definecolor{lavender221234246}{RGB}{221,234,246}
\definecolor{lavender231240249}{RGB}{231,240,249}
\definecolor{lightblue168206228}{RGB}{168,206,228}
\definecolor{lightblue185213234}{RGB}{185,213,234}
\definecolor{midnightblue854116}{RGB}{8,54,116}
\definecolor{midnightblue868137}{RGB}{8,68,137}
\definecolor{powderblue200220239}{RGB}{200,220,239}
\definecolor{skyblue128185218}{RGB}{128,185,218}
\definecolor{skyblue149197223}{RGB}{149,197,223}
\definecolor{steelblue30109178}{RGB}{30,109,178}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue43123186}{RGB}{43,123,186}
\definecolor{steelblue57137193}{RGB}{57,137,193}
\definecolor{steelblue72150200}{RGB}{72,150,200}
\definecolor{teal1996167}{RGB}{19,96,167}
\definecolor{teal882156}{RGB}{8,82,156}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=teal1996167]
table{%
x  y
-0.993035693451175 -0.7
-1 -0.682424289200464
-1 -0.7
-1 -1
-0.849946843470713 -1
-0.993035693451175 -0.7
};
\addplot [draw=none, fill=teal1996167]
table{%
x  y
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.246878829132862
4.85320043889098 -0.4
4.7 -0.564178976406214
4.57400719459693 -0.7
4.4 -0.896588238271454
4.30936938818642 -1
4.4 -1
};
\addplot [draw=none, fill=steelblue30109178]
table{%
x  y
-0.7 -1
-0.4 -1
-0.35793566824602 -1
-0.4 -0.920446326799716
-0.536467401483536 -0.7
-0.668848639799416 -0.4
-0.7 -0.307036618669473
-0.793524821312299 -0.1
-0.883144750890549 0.2
-0.937653027896293 0.5
-0.970448722986453 0.8
-0.988075016404724 1.1
-0.98840380428903 1.4
-0.971632337249978 1.7
-0.950691869193333 2
-0.937219652717629 2.3
-0.930035318504249 2.6
-0.927721251860494 2.9
-0.925076943102014 3.2
-0.926135962621707 3.5
-0.931161863476117 3.8
-0.937808626466738 4.1
-0.937999665215179 4.4
-0.928800084612531 4.7
-0.916654648182353 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.682424289200464
-0.993035693451175 -0.7
-0.849946843470713 -1
-0.7 -1
};
\addplot [draw=none, fill=steelblue30109178]
table{%
x  y
3.8 -1
4.1 -1
4.30936938818642 -1
4.4 -0.896588238271454
4.57400719459693 -0.7
4.7 -0.564178976406214
4.85320043889098 -0.4
5 -0.246878829132862
5 -0.1
5 0.2
5 0.5
5 0.509109452118564
4.99090940773547 0.5
4.7 0.208089799116779
4.69193274657568 0.2
4.4 -0.0936070365205216
4.39362695254164 -0.1
4.1 -0.396383612327081
4.09639126045561 -0.4
3.80130060607338 -0.7
3.8 -0.701366204261758
3.51195749012837 -1
3.8 -1
};
\addplot [draw=none, fill=steelblue43123186]
table{%
x  y
-0.4 -0.920446326799716
-0.35793566824602 -1
-0.1 -1
-0.0824043239064376 -1
-0.1 -0.971416915688816
-0.268888310454512 -0.7
-0.4 -0.418975106061321
-0.410197312453528 -0.4
-0.54038850503575 -0.1
-0.625306600923858 0.2
-0.680120375896557 0.5
-0.7 0.668249686883207
-0.721421490167487 0.8
-0.750671229671155 1.1
-0.761499094667825 1.4
-0.756669692074862 1.7
-0.747417070944651 2
-0.742221975743758 2.3
-0.741133901789474 2.6
-0.745847990932543 2.9
-0.746758185695935 3.2
-0.746307242534426 3.5
-0.752137517225687 3.8
-0.758753231676128 4.1
-0.759970723031214 4.4
-0.754061663024907 4.7
-0.743727406511859 5
-0.916654648182353 5
-0.928800084612531 4.7
-0.937999665215179 4.4
-0.937808626466738 4.1
-0.931161863476118 3.8
-0.926135962621707 3.5
-0.925076943102014 3.2
-0.927721251860494 2.9
-0.930035318504249 2.6
-0.937219652717629 2.3
-0.950691869193333 2
-0.971632337249978 1.7
-0.98840380428903 1.4
-0.988075016404724 1.1
-0.970448722986453 0.8
-0.937653027896293 0.5
-0.883144750890549 0.2
-0.793524821312299 -0.1
-0.7 -0.307036618669473
-0.668848639799415 -0.4
-0.536467401483536 -0.7
-0.4 -0.920446326799716
};
\addplot [draw=none, fill=steelblue43123186]
table{%
x  y
3.2 -1
3.5 -1
3.51195749012837 -1
3.8 -0.701366204261758
3.80130060607338 -0.7
4.09639126045561 -0.4
4.1 -0.396383612327081
4.39362695254164 -0.1
4.4 -0.0936070365205216
4.69193274657568 0.2
4.7 0.208089799116779
4.99090940773547 0.5
5 0.509109452118564
5 0.8
5 0.858780247177429
4.94133874368907 0.8
4.7 0.558292099311523
4.64184489579582 0.5
4.4 0.257657605562376
4.34243306812599 0.2
4.1 -0.0429894908827094
4.04286416867866 -0.1
3.8 -0.343241258590548
3.74253452972093 -0.4
3.5 -0.64222910433403
3.44023560843448 -0.7
3.2 -0.938535165146535
3.13396656189506 -1
3.2 -1
};
\addplot [draw=none, fill=steelblue57137193]
table{%
x  y
-0.1 -0.971416915688816
-0.0824043239064376 -1
0.13974449394661 -1
-0.0508429647682275 -0.7
-0.1 -0.611347855498352
-0.21426358431054 -0.4
-0.337048817515869 -0.1
-0.4 0.107979996941881
-0.430685606476224 0.2
-0.499151985568115 0.5
-0.542181441125896 0.8
-0.568628824398131 1.1
-0.58136829488792 1.4
-0.582506083129854 1.7
-0.580020840363184 2
-0.579836507103008 2.3
-0.582603752017828 2.6
-0.589700944948851 2.9
-0.592572638999792 3.2
-0.592214970522859 3.5
-0.596225428576679 3.8
-0.601730049538158 4.1
-0.603424239191339 4.4
-0.599689737236727 4.7
-0.589917086153827 5
-0.7 5
-0.743727406511859 5
-0.754061663024907 4.7
-0.759970723031214 4.4
-0.758753231676128 4.1
-0.752137517225687 3.8
-0.746307242534425 3.5
-0.746758185695935 3.2
-0.745847990932542 2.9
-0.741133901789474 2.6
-0.742221975743758 2.3
-0.747417070944651 2
-0.756669692074862 1.7
-0.761499094667825 1.4
-0.750671229671155 1.1
-0.721421490167487 0.8
-0.7 0.668249686883207
-0.680120375896557 0.5
-0.625306600923858 0.2
-0.54038850503575 -0.1
-0.410197312453528 -0.4
-0.4 -0.418975106061321
-0.268888310454512 -0.7
-0.1 -0.971416915688816
};
\addplot [draw=none, fill=steelblue57137193]
table{%
x  y
2.9 -1
3.13396656189506 -1
3.2 -0.938535165146535
3.44023560843448 -0.7
3.5 -0.64222910433403
3.74253452972093 -0.4
3.8 -0.343241258590548
4.04286416867866 -0.1
4.1 -0.0429894908827094
4.34243306812599 0.2
4.4 0.257657605562376
4.64184489579582 0.5
4.7 0.558292099311523
4.94133874368907 0.8
5 0.858780247177429
5 1.1
5 1.12642560769437
4.97367470521313 1.1
4.7 0.825869807402839
4.67425975008951 0.8
4.4 0.525211523536711
4.3749201698981 0.5
4.1 0.224726745495418
4.07532573466386 0.2
3.8 -0.0748355930356742
3.77461341685944 -0.1
3.5 -0.371885834451024
3.47089415750059 -0.4
3.2 -0.663623148672162
3.16040193209223 -0.7
2.9 -0.945894485818695
2.83601784590282 -1
2.9 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
0.2 -1
0.366573239907399 -1
0.2 -0.779972838861233
0.147470494884707 -0.7
-0.022683685326689 -0.4
-0.1 -0.236583569693735
-0.160396416599969 -0.1
-0.258336513489817 0.2
-0.325936365629853 0.5
-0.371545601010368 0.8
-0.4 1.0844786068253
-0.401609130317147 1.1
-0.418628398736801 1.4
-0.422948739181665 1.7
-0.423540055668786 2
-0.426463936836179 2.3
-0.43252802277489 2.6
-0.442225047124121 2.9
-0.446964321279975 3.2
-0.447048483073144 3.5
-0.449810115425022 3.8
-0.455466970633632 4.1
-0.457790325171919 4.4
-0.454441744225839 4.7
-0.442576846724759 5
-0.589917086153827 5
-0.599689737236727 4.7
-0.603424239191339 4.4
-0.601730049538158 4.1
-0.596225428576679 3.8
-0.592214970522859 3.5
-0.592572638999792 3.2
-0.589700944948851 2.9
-0.582603752017828 2.6
-0.579836507103008 2.3
-0.580020840363184 2
-0.582506083129854 1.7
-0.58136829488792 1.4
-0.568628824398131 1.1
-0.542181441125896 0.8
-0.499151985568115 0.5
-0.430685606476224 0.2
-0.4 0.107979996941881
-0.337048817515869 -0.1
-0.21426358431054 -0.4
-0.1 -0.611347855498352
-0.0508429647682275 -0.7
0.13974449394661 -1
0.2 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
2.6 -1
2.83601784590282 -1
2.9 -0.945894485818695
3.16040193209223 -0.7
3.2 -0.663623148672162
3.47089415750059 -0.4
3.5 -0.371885834451024
3.77461341685944 -0.1
3.8 -0.0748355930356742
4.07532573466386 0.2
4.1 0.224726745495418
4.3749201698981 0.5
4.4 0.525211523536711
4.67425975008951 0.8
4.7 0.825869807402839
4.97367470521313 1.1
5 1.12642560769437
5 1.35119647358359
4.74975708059426 1.1
4.7 1.05016010677437
4.45109270951505 0.8
4.4 0.748808792389549
4.1524908706171 0.5
4.1 0.447441714473321
3.85308345696869 0.2
3.8 0.14701104350385
3.55080809965295 -0.1
3.5 -0.150303451043994
3.24149585148099 -0.4
3.2 -0.440382070714196
2.91739257196053 -0.7
2.9 -0.716423601410857
2.6 -0.973637369921309
2.56338028421352 -1
2.6 -1
};
\addplot [draw=none, fill=cornflowerblue89162207]
table{%
x  y
0.2 -0.779972838861233
0.366573239907399 -1
0.5 -1
0.62998855448006 -1
0.5 -0.875085924758565
0.367254400955847 -0.7
0.2 -0.458524542594643
0.166325215647891 -0.4
0.0239914524292651 -0.1
-0.08877561057641 0.2
-0.1 0.240116628648781
-0.162116203486296 0.5
-0.210404260824379 0.8
-0.242831248685052 1.1
-0.262715409636243 1.4
-0.271564811686027 1.7
-0.274843523002007 2
-0.277035438224314 2.3
-0.281530613768428 2.6
-0.289497646474638 2.9
-0.293227186367268 3.2
-0.29357094214052 3.5
-0.297885224076783 3.8
-0.303688281967594 4.1
-0.305015951994441 4.4
-0.297924392456022 4.7
-0.284427786193386 5
-0.4 5
-0.442576846724759 5
-0.454441744225839 4.7
-0.457790325171919 4.4
-0.455466970633632 4.1
-0.449810115425022 3.8
-0.447048483073144 3.5
-0.446964321279975 3.2
-0.442225047124121 2.9
-0.43252802277489 2.6
-0.426463936836179 2.3
-0.423540055668786 2
-0.422948739181665 1.7
-0.418628398736801 1.4
-0.401609130317147 1.1
-0.4 1.0844786068253
-0.371545601010368 0.8
-0.325936365629853 0.5
-0.258336513489817 0.2
-0.160396416599969 -0.1
-0.1 -0.236583569693735
-0.022683685326689 -0.4
0.147470494884707 -0.7
0.2 -0.779972838861233
};
\addplot [draw=none, fill=cornflowerblue89162207]
table{%
x  y
2.3 -1
2.56338028421352 -1
2.6 -0.973637369921309
2.9 -0.716423601410857
2.91739257196053 -0.7
3.2 -0.440382070714196
3.24149585148099 -0.4
3.5 -0.150303451043994
3.55080809965295 -0.1
3.8 0.14701104350385
3.85308345696869 0.2
4.1 0.447441714473321
4.1524908706171 0.5
4.4 0.748808792389549
4.45109270951505 0.8
4.7 1.05016010677437
4.74975708059426 1.1
5 1.35119647358359
5 1.4
5 1.56133397545478
4.83981791533261 1.4
4.7 1.25969541158874
4.5419308169939 1.1
4.4 0.957418923232973
4.24459069125446 0.8
4.1 0.654721662788469
3.94718104933379 0.5
3.8 0.352537267176059
3.64801141729897 0.2
3.5 0.0531454162897176
3.34345209645982 -0.1
3.2 -0.239119760047654
3.02634824843349 -0.4
2.9 -0.517287569778539
2.68244652084324 -0.7
2.6 -0.771220063007215
2.3 -0.987744420371174
2.27729031117123 -1
2.3 -1
};
\addplot [draw=none, fill=cornflowerblue107174214]
table{%
x  y
0.5 -0.875085924758565
0.62998855448006 -1
0.8 -1
1.0554484425588 -1
0.8 -0.854554370273928
0.63874873484664 -0.7
0.5 -0.553153398587863
0.396254408785086 -0.4
0.21688134159647 -0.1
0.2 -0.0654662132154767
0.102993757455443 0.2
0.0214651673840987 0.5
-0.0375104787782806 0.8
-0.0800058348129491 1.1
-0.1 1.30056083860391
-0.107684892433893 1.4
-0.121553928023998 1.7
-0.127525361940477 2
-0.128429386914361 2.3
-0.130278155801508 2.6
-0.134663422433499 2.9
-0.135619928628528 3.2
-0.136108174830789 3.5
-0.14311956709302 3.8
-0.148540129890684 4.1
-0.147544031027364 4.4
-0.134650638397249 4.7
-0.121885917186946 5
-0.284427786193386 5
-0.297924392456022 4.7
-0.305015951994441 4.4
-0.303688281967594 4.1
-0.297885224076783 3.8
-0.29357094214052 3.5
-0.293227186367268 3.2
-0.289497646474638 2.9
-0.281530613768428 2.6
-0.277035438224314 2.3
-0.274843523002007 2
-0.271564811686027 1.7
-0.262715409636243 1.4
-0.242831248685052 1.1
-0.210404260824379 0.8
-0.162116203486296 0.5
-0.1 0.240116628648781
-0.08877561057641 0.2
0.0239914524292651 -0.1
0.166325215647891 -0.4
0.2 -0.458524542594643
0.367254400955847 -0.7
0.5 -0.875085924758565
};
\addplot [draw=none, fill=cornflowerblue107174214]
table{%
x  y
2 -1
2.27729031117123 -1
2.3 -0.987744420371174
2.6 -0.771220063007215
2.68244652084324 -0.7
2.9 -0.517287569778539
3.02634824843349 -0.4
3.2 -0.239119760047654
3.34345209645982 -0.1
3.5 0.0531454162897176
3.64801141729897 0.2
3.8 0.352537267176059
3.94718104933379 0.5
4.1 0.654721662788469
4.24459069125446 0.8
4.4 0.957418923232973
4.5419308169939 1.1
4.7 1.25969541158874
4.83981791533261 1.4
5 1.56133397545478
5 1.7
5 1.76793671883424
4.93289956297559 1.7
4.7 1.46542137201655
4.63576209721569 1.4
4.4 1.16181675324124
4.33967400365659 1.1
4.1 0.857250855341633
4.04431833308353 0.8
3.8 0.552685936738153
3.74848148376386 0.5
3.5 0.250642530523303
3.44929764196984 0.2
3.2 -0.0440518849871631
3.14081176816765 -0.1
2.9 -0.323805851328407
2.81043475451133 -0.4
2.6 -0.578273695527705
2.42851626613649 -0.7
2.3 -0.794074863413623
2 -0.95473614211346
1.85185036753226 -1
2 -1
};
\addplot [draw=none, fill=skyblue128185218]
table{%
x  y
0.8 -0.854554370273928
1.0554484425588 -1
1.1 -1
1.4 -1
1.7 -1
1.85185036753226 -1
2 -0.95473614211346
2.3 -0.794074863413623
2.42851626613649 -0.7
2.6 -0.578273695527705
2.81043475451133 -0.4
2.9 -0.323805851328407
3.14081176816765 -0.1
3.2 -0.0440518849871631
3.44929764196984 0.2
3.5 0.250642530523303
3.74848148376386 0.5
3.8 0.552685936738153
4.04431833308353 0.8
4.1 0.857250855341633
4.33967400365659 1.1
4.4 1.16181675324124
4.63576209721569 1.4
4.7 1.46542137201654
4.93289956297559 1.7
5 1.76793671883424
5 1.97561673595837
4.72777602817156 1.7
4.7 1.6720237234623
4.43289717160966 1.4
4.4 1.36676499218617
4.13966824364955 1.1
4.1 1.05982279233827
3.84729868935661 0.8
3.8 0.752121353710516
3.55346517763994 0.5
3.5 0.446346338570288
3.25336263554478 0.2
3.2 0.147760228738297
2.93789126132248 -0.1
2.9 -0.135215413526971
2.6 -0.390190468721256
2.5862312913027 -0.4
2.3 -0.601691772733404
2.10560077387079 -0.7
2 -0.755622291906201
1.7 -0.831512554477066
1.4 -0.819576544890824
1.1 -0.717316827234087
1.07043850073101 -0.7
0.8 -0.503782500642925
0.70236552393255 -0.4
0.5 -0.146451681053668
0.473419258337506 -0.1
0.335426583696295 0.2
0.225099294898656 0.5
0.2 0.592343099123599
0.160956703880793 0.8
0.119977586925574 1.1
0.0898604695895008 1.4
0.0677766793803114 1.7
0.052453185941608 2
0.0429299159090003 2.3
0.0358541305869816 2.6
0.0304999625607769 2.9
0.0287611820493473 3.2
0.0270898021434315 3.5
0.0209860271964812 3.8
0.0170761982804708 4.1
0.0185150673917471 4.4
0.0271532317319026 4.7
0.0354421928648938 5
-0.1 5
-0.121885917186946 5
-0.134650638397249 4.7
-0.147544031027364 4.4
-0.148540129890684 4.1
-0.14311956709302 3.8
-0.136108174830789 3.5
-0.135619928628528 3.2
-0.134663422433499 2.9
-0.130278155801508 2.6
-0.128429386914361 2.3
-0.127525361940477 2
-0.121553928023998 1.7
-0.107684892433893 1.4
-0.1 1.30056083860391
-0.0800058348129491 1.1
-0.0375104787782806 0.8
0.0214651673840987 0.5
0.102993757455443 0.2
0.2 -0.0654662132154767
0.21688134159647 -0.1
0.396254408785086 -0.4
0.5 -0.553153398587863
0.63874873484664 -0.7
0.8 -0.854554370273928
};
\addplot [draw=none, fill=skyblue149197223]
table{%
x  y
1.1 -0.717316827234087
1.4 -0.819576544890824
1.7 -0.831512554477066
2 -0.755622291906201
2.10560077387079 -0.7
2.3 -0.601691772733404
2.5862312913027 -0.4
2.6 -0.390190468721256
2.9 -0.135215413526971
2.93789126132248 -0.1
3.2 0.147760228738297
3.25336263554478 0.2
3.5 0.446346338570288
3.55346517763994 0.5
3.8 0.752121353710516
3.84729868935661 0.8
4.1 1.05982279233827
4.13966824364955 1.1
4.4 1.36676499218617
4.43289717160966 1.4
4.7 1.6720237234623
4.72777602817156 1.7
5 1.97561673595837
5 2
5 2.19941513933067
4.80461554487164 2
4.7 1.89397592207761
4.51181321389298 1.7
4.4 1.58597361368981
4.22152809083579 1.4
4.1 1.27526825648694
3.93313512335069 1.1
3.8 0.962894697339568
3.64460294782265 0.8
3.5 0.651957370986356
3.35180123970769 0.5
3.2 0.348385405412973
3.0470057347468 0.2
2.9 0.0613162454492973
2.71441052447017 -0.1
2.6 -0.19690509314011
2.31493494123219 -0.4
2.3 -0.410523848594893
2 -0.552433953571001
1.7 -0.607570950595086
1.4 -0.55084308985643
1.13521129300074 -0.4
1.1 -0.370766009303379
0.837022233192643 -0.1
0.8 -0.0422242379387894
0.650575914383189 0.2
0.515519768669983 0.5
0.5 0.54896222862612
0.436748365766851 0.8
0.379637636263358 1.1
0.336461496682049 1.4
0.302879125331949 1.7
0.272369329335775 2
0.240644525140809 2.3
0.212755711420526 2.6
0.2 2.8419192866081
0.198642807329908 2.9
0.195120237157943 3.2
0.191994248967918 3.5
0.188698859802106 3.8
0.187458834060687 4.1
0.188288137137341 4.4
0.188561120032521 4.7
0.191959047543342 5
0.0354421928648938 5
0.0271532317319026 4.7
0.0185150673917471 4.4
0.0170761982804708 4.1
0.0209860271964812 3.8
0.0270898021434315 3.5
0.0287611820493473 3.2
0.0304999625607769 2.9
0.0358541305869816 2.6
0.0429299159090003 2.3
0.052453185941608 2
0.0677766793803114 1.7
0.0898604695895008 1.4
0.119977586925574 1.1
0.160956703880793 0.8
0.2 0.592343099123599
0.225099294898656 0.5
0.335426583696295 0.2
0.473419258337506 -0.1
0.5 -0.146451681053668
0.70236552393255 -0.4
0.8 -0.503782500642925
1.07043850073101 -0.7
1.1 -0.717316827234087
};
\addplot [draw=none, fill=lightblue168206228]
table{%
x  y
1.4 -0.55084308985643
1.7 -0.607570950595086
2 -0.552433953571001
2.3 -0.410523848594893
2.31493494123219 -0.4
2.6 -0.196905093140111
2.71441052447017 -0.1
2.9 0.0613162454492973
3.0470057347468 0.2
3.2 0.348385405412973
3.35180123970769 0.5
3.5 0.651957370986356
3.64460294782265 0.8
3.8 0.962894697339568
3.93313512335069 1.1
4.1 1.27526825648694
4.22152809083579 1.4
4.4 1.58597361368981
4.51181321389298 1.7
4.7 1.89397592207761
4.80461554487164 2
5 2.19941513933067
5 2.3
5 2.44622509674937
4.85862187696245 2.3
4.7 2.13759973407901
4.56904906137558 2
4.4 1.82499314642164
4.28306233857508 1.7
4.1 1.50820408606655
4.00006196667513 1.4
3.8 1.18860751250092
3.71817379344217 1.1
3.5 0.870075549772891
3.43379306790439 0.8
3.2 0.559623634785947
3.14027516767953 0.5
2.9 0.267714300791191
2.8239210141851 0.2
2.6 0.00808192045192938
2.449616402735 -0.1
2.3 -0.203278678630583
2 -0.340877442395298
1.7 -0.374007993677463
1.4 -0.256509403908171
1.21950182403267 -0.1
1.1 0.0629654775068912
1.00584365959806 0.2
0.871747226003748 0.5
0.8 0.753924593977127
0.78469131662616 0.8
0.713518051239294 1.1
0.665956874326467 1.4
0.637953732765727 1.7
0.620875164459746 2
0.605207943518379 2.3
0.588519043234854 2.6
0.573496665348892 2.9
0.567111775905163 3.2
0.561970130649117 3.5
0.552968264828502 3.8
0.553428564979145 4.1
0.556579174605611 4.4
0.558794365547673 4.7
0.565781984085673 5
0.5 5
0.2 5
0.191959047543342 5
0.188561120032521 4.7
0.188288137137341 4.4
0.187458834060687 4.1
0.188698859802106 3.8
0.191994248967918 3.5
0.195120237157943 3.2
0.198642807329908 2.9
0.2 2.8419192866081
0.212755711420526 2.6
0.240644525140809 2.3
0.272369329335775 2
0.302879125331949 1.7
0.336461496682049 1.4
0.379637636263358 1.1
0.436748365766851 0.8
0.5 0.54896222862612
0.515519768669983 0.5
0.650575914383189 0.2
0.8 -0.0422242379387894
0.837022233192643 -0.1
1.1 -0.370766009303379
1.13521129300074 -0.4
1.4 -0.55084308985643
};
\addplot [draw=none, fill=lightblue185213234]
table{%
x  y
1.4 -0.256509403908171
1.7 -0.374007993677463
2 -0.340877442395298
2.3 -0.203278678630583
2.449616402735 -0.1
2.6 0.00808192045192936
2.8239210141851 0.2
2.9 0.267714300791191
3.14027516767953 0.5
3.2 0.559623634785947
3.43379306790439 0.8
3.5 0.870075549772891
3.71817379344217 1.1
3.8 1.18860751250092
4.00006196667513 1.4
4.1 1.50820408606655
4.28306233857508 1.7
4.4 1.82499314642164
4.56904906137558 2
4.7 2.13759973407901
4.85862187696245 2.3
5 2.44622509674937
5 2.6
5 2.7379730895317
4.86978973421699 2.6
4.7 2.42301318170856
4.58676964944339 2.3
4.4 2.10165201593007
4.30875311370623 2
4.1 1.77392202684766
4.03477537418798 1.7
3.8 1.44208989898709
3.76284727272851 1.4
3.5 1.11137790891278
3.48967760967568 1.1
3.2077202790475 0.8
3.2 0.792062328312339
2.90744196243312 0.5
2.9 0.492805492702565
2.6 0.229914925683765
2.5585621351327 0.2
2.3 0.024030346535188
2.02271059074337 -0.1
2 -0.109547140208619
1.7 -0.110756458432233
1.67750649733457 -0.1
1.4 0.0954478088163331
1.31857937186246 0.2
1.16975743688315 0.5
1.1 0.727223194769762
1.0760406720949 0.8
1.00974384128851 1.1
0.97176769388781 1.4
0.9567158154016 1.7
0.951413110213334 2
0.944699844395908 2.3
0.933437579617655 2.6
0.918544885358628 2.9
0.907868420573323 3.2
0.897919158178035 3.5
0.887097951969079 3.8
0.884070016433966 4.1
0.889254488931775 4.4
0.89641070153928 4.7
0.91686235395485 5
0.8 5
0.565781984085673 5
0.558794365547673 4.7
0.556579174605611 4.4
0.553428564979145 4.1
0.552968264828502 3.8
0.561970130649117 3.5
0.567111775905163 3.2
0.573496665348892 2.9
0.588519043234854 2.6
0.605207943518379 2.3
0.620875164459746 2
0.637953732765727 1.7
0.665956874326467 1.4
0.713518051239294 1.1
0.78469131662616 0.8
0.8 0.753924593977127
0.871747226003748 0.5
1.00584365959806 0.2
1.1 0.0629654775068912
1.21950182403267 -0.1
1.4 -0.256509403908171
};
\addplot [draw=none, fill=powderblue200220239]
table{%
x  y
1.7 -0.110756458432233
2 -0.109547140208619
2.02271059074337 -0.1
2.3 0.024030346535188
2.5585621351327 0.2
2.6 0.229914925683765
2.9 0.492805492702565
2.90744196243312 0.5
3.2 0.792062328312339
3.2077202790475 0.8
3.48967760967568 1.1
3.5 1.11137790891278
3.76284727272851 1.4
3.8 1.44208989898709
4.03477537418798 1.7
4.1 1.77392202684766
4.30875311370623 2
4.4 2.10165201593007
4.58676964944339 2.3
4.7 2.42301318170856
4.86978973421699 2.6
5 2.7379730895317
5 2.9
5 3.13166805873849
4.79155140882735 2.9
4.7 2.80119210776418
4.52583137193251 2.6
4.4 2.46001932226033
4.2661123896815 2.3
4.1 2.10971562375366
4.00990376349288 2
3.8 1.75486054311017
3.75469625984805 1.7
3.5 1.40296928149993
3.49745559284546 1.4
3.22574324676414 1.1
3.2 1.07248324085018
2.93604030837722 0.8
2.9 0.764031348592406
2.61030319314854 0.5
2.6 0.491010815589874
2.3 0.288604262520131
2.07839518168809 0.2
2 0.171445858506455
1.78297278037664 0.2
1.7 0.21661472309918
1.45368205225628 0.5
1.4 0.6011767447675
1.32950084105855 0.8
1.26033588361841 1.1
1.21835695006466 1.4
1.1979787106138 1.7
1.18853594328285 2
1.18141559779275 2.3
1.17191844088499 2.6
1.16114997956129 2.9
1.15390644609545 3.2
1.14620919116758 3.5
1.13923324628808 3.8
1.13601636916646 4.1
1.13641704314209 4.4
1.13803956551812 4.7
1.14547873032153 5
1.1 5
0.91686235395485 5
0.89641070153928 4.7
0.889254488931775 4.4
0.884070016433966 4.1
0.887097951969079 3.8
0.897919158178035 3.5
0.907868420573323 3.2
0.918544885358628 2.9
0.933437579617655 2.6
0.944699844395908 2.3
0.951413110213334 2
0.9567158154016 1.7
0.97176769388781 1.4
1.00974384128851 1.1
1.0760406720949 0.8
1.1 0.727223194769762
1.16975743688315 0.5
1.31857937186246 0.2
1.4 0.0954478088163331
1.67750649733457 -0.1
1.7 -0.110756458432233
};
\addplot [draw=none, fill=lavender210227243]
table{%
x  y
2 0.171445858506455
2.07839518168809 0.2
2.3 0.288604262520131
2.6 0.491010815589874
2.61030319314854 0.5
2.9 0.764031348592406
2.93604030837722 0.8
3.2 1.07248324085018
3.22574324676414 1.1
3.49745559284547 1.4
3.5 1.40296928149993
3.75469625984805 1.7
3.8 1.75486054311017
4.00990376349288 2
4.1 2.10971562375366
4.2661123896815 2.3
4.4 2.46001932226033
4.52583137193251 2.6
4.7 2.80119210776418
4.79155140882735 2.9
5 3.13166805873849
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.46575760745582 5
4.47916551862142 4.7
4.51338649020988 4.4
4.62379370385037 4.1
4.7 3.84516165265649
4.7158608536136 3.8
4.7 3.75538949305684
4.63795758727565 3.5
4.47897887626822 3.2
4.4 3.08421296660907
4.29280128872767 2.9
4.1 2.60794334328097
4.0952994846287 2.6
3.87723723037274 2.3
3.8 2.2004193635824
3.65101259175358 2
3.5 1.80708152362986
3.41605862489595 1.7
3.2 1.43689910284037
3.16804297355965 1.4
2.9 1.10470080338438
2.89515542625174 1.1
2.6 0.828879313061518
2.55887335676256 0.8
2.3 0.631265486228563
2 0.542443259516796
1.7 0.70361202184984
1.64477521192229 0.8
1.53219210256721 1.1
1.4563388302664 1.4
1.4 1.68217553259159
1.39768912321635 1.7
1.36612312815862 2
1.34341833595934 2.3
1.32295877733077 2.6
1.30385649950726 2.9
1.29195752247574 3.2
1.28209228453535 3.5
1.27166600959575 3.8
1.2652609744456 4.1
1.26413108132545 4.4
1.26795232084354 4.7
1.2727623007828 5
1.14547873032153 5
1.13803956551812 4.7
1.13641704314209 4.4
1.13601636916646 4.1
1.13923324628808 3.8
1.14620919116758 3.5
1.15390644609545 3.2
1.16114997956129 2.9
1.17191844088499 2.6
1.18141559779275 2.3
1.18853594328285 2
1.1979787106138 1.7
1.21835695006466 1.4
1.26033588361841 1.1
1.32950084105855 0.8
1.4 0.6011767447675
1.45368205225628 0.5
1.7 0.21661472309918
1.78297278037664 0.2
2 0.171445858506455
};
\addplot [draw=none, fill=lavender221234246]
table{%
x  y
1.7 0.70361202184984
2 0.542443259516796
2.3 0.631265486228563
2.55887335676256 0.8
2.6 0.828879313061518
2.89515542625174 1.1
2.9 1.10470080338438
3.16804297355965 1.4
3.2 1.43689910284037
3.41605862489595 1.7
3.5 1.80708152362986
3.65101259175358 2
3.8 2.2004193635824
3.87723723037274 2.3
4.0952994846287 2.6
4.1 2.60794334328097
4.29280128872767 2.9
4.4 3.08421296660907
4.47897887626822 3.2
4.63795758727565 3.5
4.7 3.75538949305684
4.7158608536136 3.8
4.7 3.84516165265649
4.62379370385037 4.1
4.51338649020988 4.4
4.47916551862142 4.7
4.46575760745582 5
4.4 5
4.1 5
3.94789608763268 5
3.93566766872338 4.7
3.90902188642997 4.4
3.89528936340374 4.1
3.87796083440404 3.8
3.82807022948032 3.5
3.8 3.38360195332409
3.75849615790558 3.2
3.66575172707623 2.9
3.53642910269213 2.6
3.5 2.53382319315825
3.37327916581181 2.3
3.2 2.02072166085651
3.18615027779034 2
2.95524214322326 1.7
2.9 1.63366880793574
2.6722173785726 1.4
2.6 1.33051715662023
2.3 1.13561966015608
2 1.14414199993793
1.83041008123011 1.4
1.7 1.69872701123105
1.69973152940833 1.7
1.64753856324301 2
1.59963817591869 2.3
1.55049854385806 2.6
1.50116754820002 2.9
1.46427382023405 3.2
1.43635399049815 3.5
1.40840052742461 3.8
1.4 3.92639185040173
1.39450557972474 4.1
1.39184511950881 4.4
1.39786507616896 4.7
1.4 4.99356219664377
1.40009470979615 5
1.4 5
1.2727623007828 5
1.26795232084354 4.7
1.26413108132545 4.4
1.2652609744456 4.1
1.27166600959575 3.8
1.28209228453535 3.5
1.29195752247574 3.2
1.30385649950726 2.9
1.32295877733077 2.6
1.34341833595934 2.3
1.36612312815862 2
1.39768912321635 1.7
1.4 1.68217553259159
1.4563388302664 1.4
1.53219210256721 1.1
1.64477521192229 0.8
1.7 0.70361202184984
};
\addplot [draw=none, fill=lavender231240249]
table{%
x  y
2 1.14414199993793
2.3 1.13561966015608
2.6 1.33051715662023
2.6722173785726 1.4
2.9 1.63366880793574
2.95524214322326 1.7
3.18615027779034 2
3.2 2.02072166085651
3.37327916581181 2.3
3.5 2.53382319315825
3.53642910269213 2.6
3.66575172707623 2.9
3.75849615790558 3.2
3.8 3.38360195332409
3.82807022948032 3.5
3.87796083440404 3.8
3.89528936340374 4.1
3.90902188642997 4.4
3.93566766872338 4.7
3.94789608763268 5
3.8 5
3.5 5
3.26291057050916 5
3.27018131343522 4.7
3.26677376960363 4.4
3.23785010599597 4.1
3.2 3.89866194951866
3.17436898256067 3.8
3.09917225371136 3.5
3.03601343141675 3.2
2.94783196208499 2.9
2.9 2.78530158501257
2.78840845381748 2.6
2.6 2.34159397882997
2.46823727065347 2.3
2.3 2.24658107415716
2.25356100341357 2.3
2.05253202308154 2.6
2 2.70626245570064
1.9559081646789 2.9
1.8686613526332 3.2
1.74110768277816 3.5
1.7 3.6060426071096
1.67982445997659 3.8
1.66586929935211 4.1
1.6620234827685 4.4
1.66335931297198 4.7
1.66289553975358 5
1.40009470979615 5
1.4 4.99356219664377
1.39786507616896 4.7
1.39184511950881 4.4
1.39450557972474 4.1
1.4 3.92639185040173
1.40840052742461 3.8
1.43635399049815 3.5
1.46427382023405 3.2
1.50116754820002 2.9
1.55049854385806 2.6
1.59963817591869 2.3
1.64753856324301 2
1.69973152940833 1.7
1.7 1.69872701123105
1.83041008123011 1.4
2 1.14414199993793
};
\addplot [draw=none, fill=aliceblue242247253]
table{%
x  y
2.3 2.24658107415716
2.46823727065347 2.3
2.6 2.34159397882997
2.78840845381748 2.6
2.9 2.78530158501257
2.94783196208499 2.9
3.03601343141675 3.2
3.09917225371136 3.5
3.17436898256067 3.8
3.2 3.89866194951866
3.23785010599597 4.1
3.26677376960364 4.4
3.27018131343522 4.7
3.26291057050916 5
3.2 5
2.9 5
2.6 5
2.3 5
2 5
1.7 5
1.66289553975358 5
1.66335931297198 4.7
1.6620234827685 4.4
1.66586929935211 4.1
1.67982445997659 3.8
1.7 3.6060426071096
1.74110768277816 3.5
1.8686613526332 3.2
1.9559081646789 2.9
2 2.70626245570064
2.05253202308154 2.6
2.25356100341357 2.3
2.3 2.24658107415716
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2
};
\addplot [semithick, darkorange25512714, mark=mystar, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.3
};
\draw (axis cs:2.8,2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.111$};
\draw (axis cs:2.8,2.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.102$};
\coordinate (CVI_mean_lml_b) at (axis cs:2.5999999999999996,2.0);
\coordinate (CVI_mean_lml_ep_b) at (axis cs:2.5999999999999996,2.3);
\end{axis}



==> fig/tikz/monks-2/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{aliceblue242247253}{RGB}{242,247,253}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{cornflowerblue89162207}{RGB}{89,162,207}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lavender210227243}{RGB}{210,227,243}
\definecolor{lavender221234246}{RGB}{221,234,246}
\definecolor{lavender231240249}{RGB}{231,240,249}
\definecolor{lightblue168206228}{RGB}{168,206,228}
\definecolor{lightblue185213234}{RGB}{185,213,234}
\definecolor{midnightblue854116}{RGB}{8,54,116}
\definecolor{midnightblue868137}{RGB}{8,68,137}
\definecolor{powderblue200220239}{RGB}{200,220,239}
\definecolor{skyblue128185218}{RGB}{128,185,218}
\definecolor{skyblue149197223}{RGB}{149,197,223}
\definecolor{steelblue30109178}{RGB}{30,109,178}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue43123186}{RGB}{43,123,186}
\definecolor{steelblue57137193}{RGB}{57,137,193}
\definecolor{steelblue72150200}{RGB}{72,150,200}
\definecolor{teal1996167}{RGB}{19,96,167}
\definecolor{teal882156}{RGB}{8,82,156}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=steelblue57137193]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.8
5 0.866700785641344
4.93394724147957 0.8
4.7 0.561407648843911
4.63968392298039 0.5
4.4 0.251488161907083
4.35018905062141 0.2
4.1 -0.0675292906249814
4.06947178974349 -0.1
3.80688112167306 -0.4
3.8 -0.409975282931826
3.59734911207323 -0.7
3.5 -0.919483724543065
3.46360008351239 -1
3.5 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
-0.7 -1
-0.401387118084647 -1
-0.610921143263856 -0.7
-0.7 -0.525872839850859
-0.767649724009323 -0.4
-0.885918500792056 -0.1
-0.954694726888944 0.2
-0.994778141166498 0.5
-1 0.563660783367841
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
1.1 -1
1.4 -1
1.7 -1
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.46360008351239 -1
3.5 -0.919483724543065
3.59734911207323 -0.7
3.8 -0.409975282931826
3.80688112167306 -0.4
4.06947178974349 -0.1
4.1 -0.0675292906249814
4.35018905062141 0.2
4.4 0.251488161907083
4.63968392298039 0.5
4.7 0.561407648843911
4.93394724147957 0.8
5 0.866700785641344
5 1.1
5 1.4
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.58229621392939 5
4.42228059296982 4.7
4.4 4.65941611797549
4.27578733672414 4.4
4.11340302473509 4.1
4.1 4.07579502867969
3.96686700916216 3.8
3.80108147137237 3.5
3.8 3.49806790383929
3.65456792903415 3.2
3.5 2.92430554015234
3.48804839762113 2.9
3.33742665638949 2.6
3.2 2.35922135277619
3.17005552168569 2.3
3.01303558365545 2
2.9 1.80658126035337
2.84408975370515 1.7
2.67692207555554 1.4
2.6 1.27245744397784
2.50505795309519 1.1
2.31969605835521 0.8
2.3 0.768750570837571
2.1419066222835 0.5
2 0.289060609174155
1.94135527218723 0.2
1.72832363355529 -0.1
1.7 -0.138512985582413
1.50286791287801 -0.4
1.4 -0.526643888737113
1.24795093411793 -0.7
1.1 -0.867618513013066
0.969613657284833 -1
1.1 -1
};
\addplot [draw=none, fill=steelblue72150200]
table{%
x  y
-0.973088800481105 1.7
-0.93752398239976 2
-0.916442493173037 2.3
-0.90577832576915 2.6
-0.902125582470991 2.9
-0.901065635307669 3.2
-0.898643670107177 3.5
-0.897098542485723 3.8
-0.900292605468862 4.1
-0.903617777475129 4.4
-0.904331211985759 4.7
-0.900627574022617 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.47558907772839
-0.973088800481105 1.7
};
\addplot [draw=none, fill=cornflowerblue89162207]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.5 -1
0.8 -1
0.969613657284833 -1
1.1 -0.867618513013066
1.24795093411793 -0.7
1.4 -0.526643888737113
1.50286791287801 -0.4
1.7 -0.138512985582413
1.72832363355529 -0.1
1.94135527218723 0.2
2 0.289060609174155
2.1419066222835 0.5
2.3 0.768750570837571
2.31969605835521 0.8
2.50505795309519 1.1
2.6 1.27245744397784
2.67692207555554 1.4
2.84408975370515 1.7
2.9 1.80658126035337
3.01303558365545 2
3.17005552168569 2.3
3.2 2.35922135277619
3.33742665638949 2.6
3.48804839762113 2.9
3.5 2.92430554015234
3.65456792903415 3.2
3.8 3.49806790383929
3.80108147137237 3.5
3.96686700916216 3.8
4.1 4.07579502867969
4.11340302473509 4.1
4.27578733672414 4.4
4.4 4.65941611797549
4.42228059296982 4.7
4.58229621392939 5
4.4 5
4.16593156268969 5
4.1 4.88195610594283
4.01400765735037 4.7
3.85690068613926 4.4
3.8 4.29891498183911
3.70479243883918 4.1
3.54343918405678 3.8
3.5 3.72366120942108
3.39085172831279 3.5
3.2232180002866 3.2
3.2 3.1598105566115
3.06953657788932 2.9
2.9 2.61050907529907
2.89440310494009 2.6
2.73651467350732 2.3
2.6 2.07434550475391
2.55832438802813 2
2.38445427499338 1.7
2.3 1.56642428113258
2.19989834627524 1.4
2.00037777841878 1.1
2 1.09943724480049
1.80217890246942 0.8
1.7 0.658516768858748
1.58239870197982 0.5
1.4 0.269673929921296
1.34173350118695 0.2
1.1 -0.074820215280111
1.07620664957899 -0.1
0.8 -0.38038606171185
0.777828052393891 -0.4
0.5 -0.642102239833821
0.393614369033412 -0.7
0.2 -0.810755891928953
-0.1 -0.769532414285159
-0.169768990225931 -0.7
-0.4 -0.48014559028799
-0.451252576693237 -0.4
-0.606088916338512 -0.1
-0.7 0.176215943121349
-0.708435202051775 0.2
-0.783160581601076 0.5
-0.825440718246898 0.8
-0.846939400830174 1.1
-0.848587710754941 1.4
-0.834542566623308 1.7
-0.818804362151896 2
-0.807637154672476 2.3
-0.79923274200803 2.6
-0.794978888401598 2.9
-0.793319349601961 3.2
-0.789260947089554 3.5
-0.786672348270988 3.8
-0.790522779626535 4.1
-0.795678304235699 4.4
-0.797715579180067 4.7
-0.79561636181783 5
-0.900627574022617 5
-0.904331211985759 4.7
-0.903617777475129 4.4
-0.900292605468861 4.1
-0.897098542485723 3.8
-0.898643670107177 3.5
-0.901065635307669 3.2
-0.902125582470991 2.9
-0.90577832576915 2.6
-0.916442493173037 2.3
-0.93752398239976 2
-0.973088800481104 1.7
-1 1.47558907772839
-1 1.4
-1 1.1
-1 0.8
-1 0.563660783367841
-0.994778141166498 0.5
-0.954694726888944 0.2
-0.885918500792056 -0.1
-0.767649724009323 -0.4
-0.7 -0.525872839850859
-0.610921143263856 -0.7
-0.401387118084647 -1
-0.4 -1
};
\addplot [draw=none, fill=cornflowerblue107174214]
table{%
x  y
-0.1 -0.769532414285159
0.2 -0.810755891928954
0.393614369033412 -0.7
0.5 -0.642102239833821
0.777828052393891 -0.4
0.8 -0.38038606171185
1.07620664957899 -0.1
1.1 -0.074820215280111
1.34173350118695 0.2
1.4 0.269673929921296
1.58239870197982 0.5
1.7 0.658516768858748
1.80217890246942 0.8
2 1.09943724480049
2.00037777841878 1.1
2.19989834627524 1.4
2.3 1.56642428113258
2.38445427499338 1.7
2.55832438802813 2
2.6 2.07434550475391
2.73651467350732 2.3
2.89440310494009 2.6
2.9 2.61050907529907
3.06953657788932 2.9
3.2 3.1598105566115
3.2232180002866 3.2
3.39085172831279 3.5
3.5 3.72366120942108
3.54343918405678 3.8
3.70479243883918 4.1
3.8 4.29891498183911
3.85690068613926 4.4
4.01400765735037 4.7
4.1 4.88195610594283
4.16593156268969 5
4.1 5
3.87729716324804 5
3.8 4.85577731134943
3.72021019070728 4.7
3.56760792371611 4.4
3.5 4.27585131019429
3.40884153126798 4.1
3.25183696346892 3.8
3.2 3.70682225458552
3.0905825658456 3.5
2.92661453275151 3.2
2.9 3.15350305797968
2.761613085494 2.9
2.6 2.62085892648707
2.58792661815823 2.6
2.41566654576461 2.3
2.3 2.11106481244931
2.23165394806487 2
2.04198252194048 1.7
2 1.63600989297291
1.84236757094471 1.4
1.7 1.19795269615871
1.62778495944357 1.1
1.4 0.80382196173868
1.39687972677067 0.8
1.14901110548785 0.5
1.1 0.443057364672972
0.877269348221013 0.2
0.8 0.118968812988055
0.566606946865673 -0.1
0.5 -0.160162935232004
0.2 -0.349145952888071
-0.1 -0.351757170003525
-0.351268511829671 -0.1
-0.4 -0.0417949549538859
-0.505999990409831 0.2
-0.590829714937551 0.5
-0.642025859262873 0.8
-0.671619040126784 1.1
-0.687575822923122 1.4
-0.695923485976857 1.7
-0.7 1.99276836306229
-0.700084741904032 2
-0.7 2.0187017304931
-0.698632816630875 2.3
-0.69173247491338 2.6
-0.686639747645324 2.9
-0.684361512182041 3.2
-0.67926821678047 3.5
-0.676653947689119 3.8
-0.680729866358258 4.1
-0.687408678229579 4.4
-0.690597409393281 4.7
-0.689574699971748 5
-0.7 5
-0.79561636181783 5
-0.797715579180067 4.7
-0.795678304235699 4.4
-0.790522779626535 4.1
-0.786672348270988 3.8
-0.789260947089554 3.5
-0.793319349601961 3.2
-0.794978888401598 2.9
-0.79923274200803 2.6
-0.807637154672476 2.3
-0.818804362151896 2
-0.834542566623308 1.7
-0.848587710754941 1.4
-0.846939400830174 1.1
-0.825440718246898 0.8
-0.783160581601076 0.5
-0.708435202051775 0.2
-0.7 0.176215943121349
-0.606088916338512 -0.1
-0.451252576693237 -0.4
-0.4 -0.48014559028799
-0.169768990225931 -0.7
-0.1 -0.769532414285159
};
\addplot [draw=none, fill=skyblue128185218]
table{%
x  y
-0.1 -0.351757170003525
0.2 -0.349145952888071
0.5 -0.160162935232004
0.566606946865673 -0.1
0.8 0.118968812988055
0.877269348221013 0.2
1.1 0.443057364672972
1.14901110548785 0.5
1.39687972677067 0.8
1.4 0.80382196173868
1.62778495944357 1.1
1.7 1.19795269615871
1.84236757094471 1.4
2 1.63600989297291
2.04198252194048 1.7
2.23165394806487 2
2.3 2.11106481244931
2.41566654576461 2.3
2.58792661815823 2.6
2.6 2.62085892648707
2.761613085494 2.9
2.9 3.15350305797968
2.92661453275151 3.2
3.0905825658456 3.5
3.2 3.70682225458552
3.25183696346892 3.8
3.40884153126798 4.1
3.5 4.27585131019429
3.56760792371611 4.4
3.72021019070728 4.7
3.8 4.85577731134943
3.87729716324804 5
3.8 5
3.60837937410639 5
3.5 4.78198424606871
3.45753755769613 4.7
3.30106272591697 4.4
3.2 4.20333099987322
3.14550669987433 4.1
2.98548979129639 3.8
2.9 3.64029456717598
2.8236392768057 3.5
2.65755350800649 3.2
2.6 3.09775628951449
2.48707652050314 2.9
2.31073820094493 2.6
2.3 2.58206292501778
2.12782877334403 2.3
2 2.09856735837383
1.93590082434325 2
1.73248783168992 1.7
1.7 1.65320125247758
1.51554516481987 1.4
1.4 1.2474316603343
1.2806568860651 1.1
1.1 0.882150531289876
1.02612642796479 0.8
0.8 0.550148206339095
0.749333827216355 0.5
0.5 0.255650688430853
0.421918955708316 0.2
0.2 0.0475623564267083
-0.1 0.0393931064888305
-0.237108004138517 0.2
-0.4 0.465647751087341
-0.410984683020414 0.5
-0.475058065757026 0.8
-0.513441820876019 1.1
-0.537635502474422 1.4
-0.554856401202756 1.7
-0.566572732806502 2
-0.57129254218635 2.3
-0.571277484041814 2.6
-0.568992662310518 2.9
-0.567566860544159 3.2
-0.566569471417752 3.5
-0.568123492758422 3.8
-0.570828368222049 4.1
-0.576562751640207 4.4
-0.577961779349203 4.7
-0.573045607067269 5
-0.689574699971748 5
-0.690597409393281 4.7
-0.687408678229579 4.4
-0.680729866358258 4.1
-0.676653947689119 3.8
-0.67926821678047 3.5
-0.684361512182041 3.2
-0.686639747645324 2.9
-0.69173247491338 2.6
-0.698632816630875 2.3
-0.7 2.0187017304931
-0.700084741904032 2
-0.7 1.99276836306229
-0.695923485976857 1.7
-0.687575822923122 1.4
-0.671619040126784 1.1
-0.642025859262873 0.8
-0.590829714937551 0.5
-0.505999990409831 0.2
-0.4 -0.0417949549538859
-0.351268511829671 -0.1
-0.1 -0.351757170003525
};
\addplot [draw=none, fill=skyblue149197223]
table{%
x  y
-0.1 0.0393931064888305
0.2 0.0475623564267083
0.421918955708316 0.2
0.5 0.255650688430853
0.749333827216355 0.5
0.8 0.550148206339095
1.02612642796479 0.8
1.1 0.882150531289876
1.2806568860651 1.1
1.4 1.2474316603343
1.51554516481987 1.4
1.7 1.65320125247758
1.73248783168992 1.7
1.93590082434325 2
2 2.09856735837383
2.12782877334403 2.3
2.3 2.58206292501778
2.31073820094493 2.6
2.48707652050314 2.9
2.6 3.09775628951449
2.65755350800649 3.2
2.8236392768057 3.5
2.9 3.64029456717598
2.98548979129639 3.8
3.14550669987433 4.1
3.2 4.20333099987322
3.30106272591697 4.4
3.45753755769613 4.7
3.5 4.78198424606871
3.60837937410639 5
3.5 5
3.3297349934517 5
3.2 4.74348708709207
3.18085920974583 4.7
3.03268679920533 4.4
2.9 4.14812298432434
2.87744378426254 4.1
2.72246170603258 3.8
2.6 3.57819940647955
2.56029717081476 3.5
2.39425616617915 3.2
2.3 3.03870103013506
2.22229759003909 2.9
2.03994045736902 2.6
2 2.53630503479093
1.85127685350172 2.3
1.7 2.07493353639895
1.64643380974521 2
1.42917913313154 1.7
1.4 1.66081369092873
1.18773271087328 1.4
1.1 1.29258410111815
0.920953393683706 1.1
0.8 0.965349502694235
0.626579044174047 0.8
0.5 0.674786645271004
0.253316288419387 0.5
0.2 0.462771913160861
-0.1 0.487762737720482
-0.107968269759753 0.5
-0.243172654460904 0.8
-0.324007592156538 1.1
-0.378295053480192 1.4
-0.4 1.53691546271839
-0.413789316428656 1.7
-0.433050157379628 2
-0.443952267741826 2.3
-0.450822493170248 2.6
-0.451345576975712 2.9
-0.450772208906276 3.2
-0.453870726055033 3.5
-0.459593037827724 3.8
-0.460926870085839 4.1
-0.465716825050834 4.4
-0.465326149305126 4.7
-0.45651651416279 5
-0.573045607067269 5
-0.577961779349203 4.7
-0.576562751640207 4.4
-0.570828368222049 4.1
-0.568123492758422 3.8
-0.566569471417752 3.5
-0.567566860544159 3.2
-0.568992662310518 2.9
-0.571277484041814 2.6
-0.57129254218635 2.3
-0.566572732806502 2
-0.554856401202756 1.7
-0.537635502474422 1.4
-0.513441820876019 1.1
-0.475058065757026 0.8
-0.410984683020414 0.5
-0.4 0.465647751087341
-0.237108004138517 0.2
-0.1 0.0393931064888305
};
\addplot [draw=none, fill=lightblue168206228]
table{%
x  y
-0.1 0.487762737720482
0.2 0.462771913160861
0.253316288419387 0.5
0.5 0.674786645271004
0.626579044174047 0.8
0.8 0.965349502694235
0.920953393683706 1.1
1.1 1.29258410111815
1.18773271087328 1.4
1.4 1.66081369092873
1.42917913313154 1.7
1.64643380974521 2
1.7 2.07493353639895
1.85127685350172 2.3
2 2.53630503479093
2.03994045736902 2.6
2.22229759003909 2.9
2.3 3.03870103013506
2.39425616617915 3.2
2.56029717081476 3.5
2.6 3.57819940647955
2.72246170603258 3.8
2.87744378426254 4.1
2.9 4.14812298432434
3.03268679920533 4.4
3.18085920974583 4.7
3.2 4.74348708709207
3.3297349934517 5
3.2 5
3.08319591775472 5
2.93193417104688 4.7
2.9 4.63976609165488
2.79207821423358 4.4
2.63617922150406 4.1
2.6 4.03425534503101
2.48431541226072 3.8
2.3184809449257 3.5
2.3 3.46802714500605
2.15244362725356 3.2
2 2.94474526373587
1.97085538724916 2.9
1.78334530192918 2.6
1.7 2.47237748573775
1.57100861541365 2.3
1.4 2.05996077319101
1.34301800475059 2
1.1 1.7066725571839
1.09177523145255 1.7
0.8 1.41511568886182
0.77759877677076 1.4
0.5 1.17985069634708
0.336886365595712 1.1
0.2 1.03005318698845
0.0866334590075044 1.1
-0.1 1.32832251462334
-0.113809496415877 1.4
-0.154204068442713 1.7
-0.184229030058284 2
-0.209347348122818 2.3
-0.231674145892733 2.6
-0.241791827232274 2.9
-0.249251474763737 3.2
-0.272158342158684 3.5
-0.29345239340322 3.8
-0.288181590874136 4.1
-0.282858293731449 4.4
-0.29244869033008 4.7
-0.291130249157995 5
-0.4 5
-0.45651651416279 5
-0.465326149305126 4.7
-0.465716825050834 4.4
-0.460926870085839 4.1
-0.459593037827724 3.8
-0.453870726055033 3.5
-0.450772208906276 3.2
-0.451345576975712 2.9
-0.450822493170248 2.6
-0.443952267741826 2.3
-0.433050157379628 2
-0.413789316428656 1.7
-0.4 1.53691546271839
-0.378295053480192 1.4
-0.324007592156538 1.1
-0.243172654460904 0.8
-0.107968269759753 0.5
-0.1 0.487762737720482
};
\addplot [draw=none, fill=lightblue168206228]
table{%
x  y
0.2 4.21067659974691
0.303627644598719 4.4
0.256955579495328 4.7
0.2 4.96580960373697
0.181453207505082 4.7
0.13928150287395 4.4
0.2 4.21067659974691
};
\addplot [draw=none, fill=lightblue168206228]
table{%
x  y
0.8 4.39268695330918
0.801232396423631 4.4
0.886237457677512 4.7
0.912148881453731 5
0.8 5
0.642722455562214 5
0.622757676735703 4.7
0.796458951457711 4.4
0.8 4.39268695330918
};
\addplot [draw=none, fill=lightblue185213234]
table{%
x  y
0.2 1.03005318698845
0.336886365595712 1.1
0.5 1.17985069634708
0.77759877677076 1.4
0.8 1.41511568886182
1.09177523145255 1.7
1.1 1.7066725571839
1.34301800475059 2
1.4 2.05996077319101
1.57100861541365 2.3
1.7 2.47237748573775
1.78334530192918 2.6
1.97085538724916 2.9
2 2.94474526373587
2.15244362725356 3.2
2.3 3.46802714500605
2.3184809449257 3.5
2.48431541226072 3.8
2.6 4.03425534503101
2.63617922150406 4.1
2.79207821423358 4.4
2.9 4.63976609165488
2.93193417104688 4.7
3.08319591775472 5
2.9 5
2.87269374276269 5
2.73349407265243 4.7
2.6 4.43460500713725
2.58081426699069 4.4
2.4281069199732 4.1
2.3 3.85703159148165
2.26437375815832 3.8
2.09525082357371 3.5
2 3.33211435590567
1.9051314209887 3.2
1.71966811680823 2.9
1.7 2.86869652013216
1.47586318335071 2.6
1.4 2.49342190962083
1.16914552146703 2.3
1.1 2.22552971980734
0.8 2.16433651963283
0.642854141449314 2.3
0.592594848502194 2.6
0.654300454957084 2.9
0.8 3.19463229817836
0.801401528433515 3.2
0.916810264884713 3.5
1.02086714318073 3.8
1.09495776100568 4.1
1.1 4.13377164083177
1.1469310312543 4.4
1.21421655208569 4.7
1.30687505318079 5
1.1 5
0.912148881453731 5
0.886237457677512 4.7
0.801232396423631 4.4
0.8 4.39268695330918
0.796458951457711 4.4
0.622757676735703 4.7
0.642722455562214 5
0.5 5
0.2 5
-0.1 5
-0.291130249157995 5
-0.29244869033008 4.7
-0.282858293731449 4.4
-0.288181590874136 4.1
-0.29345239340322 3.8
-0.272158342158684 3.5
-0.249251474763737 3.2
-0.241791827232274 2.9
-0.231674145892733 2.6
-0.209347348122818 2.3
-0.184229030058284 2
-0.154204068442713 1.7
-0.113809496415877 1.4
-0.1 1.32832251462334
0.0866334590075044 1.1
0.2 1.03005318698845

0.13928150287395 4.4
0.181453207505082 4.7
0.2 4.96580960373697
0.256955579495328 4.7
0.303627644598719 4.4
0.2 4.21067659974691
0.13928150287395 4.4
};
\addplot [draw=none, fill=powderblue200220239]
table{%
x  y
0.8 2.16433651963283
1.1 2.22552971980734
1.16914552146703 2.3
1.4 2.49342190962082
1.47586318335071 2.6
1.7 2.86869652013216
1.71966811680823 2.9
1.9051314209887 3.2
2 3.33211435590567
2.09525082357371 3.5
2.26437375815832 3.8
2.3 3.85703159148165
2.4281069199732 4.1
2.58081426699069 4.4
2.6 4.43460500713725
2.73349407265243 4.7
2.87269374276269 5
2.68170160146474 5
2.6 4.82393461193561
2.52347416729288 4.7
2.37027795030906 4.4
2.3 4.25700057364826
2.18849060831495 4.1
2.02479459106807 3.8
2 3.75392416263128
1.78515915535508 3.5
1.7 3.36298344092437
1.42031831759103 3.2
1.4 3.18080555432156
1.3871508956594 3.2
1.34457547128482 3.5
1.38356170436409 3.8
1.4 3.86368236341753
1.46141259839273 4.1
1.52171168578756 4.4
1.59399771653877 4.7
1.68028525654456 5
1.4 5
1.30687505318079 5
1.21421655208569 4.7
1.1469310312543 4.4
1.1 4.13377164083177
1.09495776100568 4.1
1.02086714318073 3.8
0.916810264884713 3.5
0.801401528433515 3.2
0.8 3.19463229817836
0.654300454957084 2.9
0.592594848502194 2.6
0.642854141449314 2.3
0.8 2.16433651963283
};
\addplot [draw=none, fill=lavender210227243]
table{%
x  y
1.4 3.18080555432156
1.42031831759103 3.2
1.7 3.36298344092437
1.78515915535508 3.5
2 3.75392416263128
2.02479459106807 3.8
2.18849060831495 4.1
2.3 4.25700057364826
2.37027795030906 4.4
2.52347416729288 4.7
2.6 4.82393461193561
2.68170160146474 5
2.6 5
2.38840510940667 5
2.3 4.80062762914037
2.1221775460576 4.7
2 4.50968753418149
1.96697010816543 4.7
1.99900419395596 5
1.7 5
1.68028525654456 5
1.59399771653877 4.7
1.52171168578756 4.4
1.46141259839273 4.1
1.4 3.86368236341753
1.38356170436409 3.8
1.34457547128482 3.5
1.3871508956594 3.2
1.4 3.18080555432156
};
\addplot [draw=none, fill=lavender221234246]
table{%
x  y
2 4.50968753418149
2.1221775460576 4.7
2.3 4.80062762914037
2.38840510940667 5
2.3 5
2 5
1.99900419395596 5
1.96697010816543 4.7
2 4.50968753418149
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
0.5 1.1
};
\addplot [semithick, darkorange25512714, mark=mystar, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
0.2 1.7
};
\draw (axis cs:0.7,1.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.521$};
\draw (axis cs:0.4,1.7) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.501$};
\coordinate (CVI_mean_lml_b) at (axis cs:0.5,1.1);
\coordinate (CVI_mean_lml_ep_b) at (axis cs:0.19999999999999996,1.6999999999999997);
\end{axis}



==> fig/tikz/ranking_ionosphere_test_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumslateblue}{RGB}{123,104,238}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.880714285714286, ymax=0.990714285714286,
ytick style={color=black}
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 0.929577464788732
1 0.942857142857143
2 0.885714285714286
3 0.957142857142857
4 0.942857142857143
};
\addlegendentry{LA}
\addplot [semithick, mediumslateblue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.887323943661972
1 0.942857142857143
2 0.957142857142857
3 0.942857142857143
4 0.928571428571429
};
\addlegendentry{EP}
\addplot [semithick, deepskyblue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.929577464788732
1 0.957142857142857
2 0.914285714285714
3 0.985714285714286
4 0.942857142857143
};
\addlegendentry{VI}
\addplot [semithick, limegreen, mark=*, mark size=3, mark options={solid}]
table {%
0 0.929577464788732
1 0.971428571428571
2 0.914285714285714
3 0.985714285714286
4 0.928571428571429
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}


==> fig/tikz/ranking_ionosphere_test_loglik.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumslateblue}{RGB}{123,104,238}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.259342640265689, ymax=-0.098416476196453,
ytick style={color=black}
]
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.227775317122363
1 -0.243534512430559
2 -0.234905386786806
3 -0.18338663290705
4 -0.21729260740092
};
\addlegendentry{LA}
\addplot [semithick, mediumslateblue, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.234674212479725
1 -0.252027814626178
2 -0.214503376901289
3 -0.206965540581669
4 -0.226359984433058
};
\addlegendentry{EP}
\addplot [semithick, deepskyblue, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.193424776486073
1 -0.185009324833436
2 -0.196642830368124
3 -0.113641507546209
4 -0.158597512089793
};
\addlegendentry{VI}
\addplot [semithick, limegreen, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.198709333218347
1 -0.183022742855657
2 -0.183844305672799
3 -0.105731301835964
4 -0.175793769693968
};
\addlegendentry{Ours}
\end{axis}

\end{tikzpicture}

